On Particle Production from Bubble Collisions in the Non-runaway Regime

Particle production from bubble collisions during First-Order Phase Transitions (FOPTs) has been studied as an efficient mechanism for baryogenesis and dark matter production, but existing semi-analytical treatments assume runaway bubbles with wall velocity $v_w\to 1$. We generalize this treatment to arbitrary $v_w< 1$, relevant for scenarios such as electroweak baryogenesis and transitions with significant wall friction. We first extend the analytical trapping-equation approach to finite-thickness boosted kink profiles for both elastic and inelastic collisions, then go beyond this by numerically solving the full Klein-Gordon equation without assuming $SO(1,1)$ symmetry or thin walls, across a broad grid of $v_w$ and potential shapes. We find the analytical generalization underestimates the true efficiency factor by orders of magnitude away from $v_w\to 1$, and provide new semi-analytic fit functions consisting of a power-law continuum plus a resonance peak, which reproduce the main spectral features of the numerical results across the parameter range studied. Applying these to a toy dark sector model, we show particle production is strongly suppressed as $v_w$ decreases from unity, enhanced for lighter produced particles, and that the relative contribution from the oscillatory peak differs from prior runaway-regime estimates. We also discuss limitations of the trapping equation and the off-shell effective-action truncation underlying this formalism.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $1.00$ & $200.00$ & $3.96$ & $1.93$ & $3143.86$ & $0.79$ & $2.33$ & $0.42$ & $0.06$ & $15.56$ & $19.68$ \\
$0.04$ & $1.00$ & $200.00$ & $4.15$ & $2.29$ & $1809.05$ & $1.12$ & $1.71$ & $0.29$ & $0.06$ & $18.15$ & $22.12$ \\
$0.06$ & $1.00$ & $200.00$ & $4.30$ & $2.55$ & $705.65$ & $1.54$ & $1.31$ & $0.47$ & $0.04$ & $6.33$ & $20.52$ \\
$0.08$ & $1.00$ & $200.00$ & $4.44$ & $2.77$ & $566.32$ & $1.64$ & $1.20$ & $0.37$ & $0.03$ & $20.51$ & $23.59$ \\
$0.10$ & $1.00$ & $200.00$ & $4.56$ & $2.97$ & $449.25$ & $1.77$ & $1.06$ & $0.52$ & $0.02$ & $5.60$ & $22.91$ \\
$0.12$ & $1.00$ & $200.00$ & $4.69$ & $3.16$ & $453.23$ & $1.66$ & $0.97$ & $0.31$ & $0.02$ & $22.08$ & $33.46$ \\
$0.14$ & $1.00$ & $200.00$ & $4.80$ & $3.33$ & $444.63$ & $1.68$ & $1.09$ & $0.28$ & $0.02$ & $10.79$ & $25.95$ \\
$0.16$ & $1.00$ & $200.00$ & $4.92$ & $3.49$ & $460.80$ & $1.74$ & $1.11$ & $0.34$ & $0.01$ & $3.78$ & $25.24$ \\
$0.18$ & $1.00$ & $200.00$ & $5.04$ & $3.66$ & $210.69$ & $1.98$ & $0.96$ & $0.95$ & $0.01$ & $10.74$ & $21.40$ \\
$0.20$ & $1.00$ & $200.00$ & $5.15$ & $3.81$ & $316.61$ & $1.80$ & $1.17$ & $0.49$ & $0.01$ & $6.44$ & $23.43$ \\
$0.24$ & $1.00$ & $200.00$ & $5.39$ & $4.12$ & $207.99$ & $1.95$ & $1.42$ & $1.69$ & $3.15\!\times\!10^{-3}$ & $57.74$ & $51.26$ \\
$0.26$ & $1.00$ & $200.00$ & $5.51$ & $4.28$ & $203.32$ & $1.95$ & $1.31$ & $1.60$ & $8.76\!\times\!10^{-3}$ & $59.91$ & $56.50$ \\
$0.28$ & $1.00$ & $200.00$ & $5.63$ & $4.43$ & $196.26$ & $1.96$ & $1.25$ & $1.56$ & $7.12\!\times\!10^{-3}$ & $29.94$ & $33.47$ \\
$0.30$ & $1.00$ & $200.00$ & $5.75$ & $4.59$ & $203.18$ & $1.94$ & $1.41$ & $1.65$ & $6.61\!\times\!10^{-3}$ & $39.75$ & $41.19$ \\
$0.32$ & $1.00$ & $200.00$ & $5.88$ & $4.75$ & $182.72$ & $1.99$ & $1.55$ & $1.89$ & $4.36\!\times\!10^{-3}$ & $48.33$ & $66.49$ \\
$0.34$ & $1.00$ & $200.00$ & $6.01$ & $4.91$ & $202.54$ & $1.92$ & $1.39$ & $1.69$ & $6.98\!\times\!10^{-3}$ & $68.74$ & $68.74$ \\
$0.36$ & $1.00$ & $200.00$ & $6.14$ & $5.07$ & $227.19$ & $1.87$ & $1.54$ & $1.51$ & $8.28\!\times\!10^{-3}$ & $56.01$ & $71.04$ \\
$0.38$ & $1.00$ & $200.00$ & $6.28$ & $5.24$ & $244.26$ & $1.87$ & $1.05$ & $0.84$ & $5.48\!\times\!10^{-3}$ & $-6.32$ & $73.38$ \\
$0.40$ & $1.00$ & $200.00$ & $6.43$ & $5.41$ & $223.64$ & $1.91$ & $1.09$ & $0.93$ & $5.61\!\times\!10^{-3}$ & $-18.44$ & $75.79$ \\
$0.42$ & $1.00$ & $200.00$ & $6.58$ & $5.59$ & $281.17$ & $1.82$ & $1.23$ & $0.84$ & $5.47\!\times\!10^{-3}$ & $-4.84$ & $78.26$ \\
$0.44$ & $1.00$ & $200.00$ & $6.73$ & $5.77$ & $173.61$ & $1.99$ & $1.05$ & $1.22$ & $9.28\!\times\!10^{-3}$ & $42.98$ & $80.81$ \\
$0.46$ & $1.00$ & $200.00$ & $6.89$ & $5.96$ & $202.19$ & $1.97$ & $1.08$ & $1.03$ & $7.31\!\times\!10^{-3}$ & $-23.02$ & $64.60$ \\
$0.48$ & $1.00$ & $200.00$ & $7.06$ & $6.16$ & $196.90$ & $1.97$ & $0.96$ & $0.86$ & $8.43\!\times\!10^{-3}$ & $-32.47$ & $64.48$ \\
$0.50$ & $1.00$ & $200.00$ & $7.24$ & $6.36$ & $169.51$ & $2.02$ & $0.91$ & $0.96$ & $0.01$ & $-4.47$ & $59.96$ \\
$0.52$ & $1.00$ & $200.00$ & $7.43$ & $6.57$ & $166.43$ & $2.02$ & $1.03$ & $1.08$ & $0.01$ & $-9.22$ & $64.99$ \\
$0.54$ & $1.00$ & $200.00$ & $7.63$ & $6.80$ & $176.29$ & $1.99$ & $1.10$ & $0.86$ & $9.45\!\times\!10^{-3}$ & $-33.82$ & $63.89$ \\
$0.56$ & $1.00$ & $200.00$ & $7.84$ & $7.03$ & $165.16$ & $2.01$ & $1.00$ & $0.89$ & $0.01$ & $-35.27$ & $60.40$ \\
$0.58$ & $1.00$ & $200.00$ & $8.06$ & $7.28$ & $136.12$ & $2.06$ & $1.02$ & $1.00$ & $0.01$ & $-7.81$ & $67.25$ \\
$0.60$ & $1.00$ & $200.00$ & $8.30$ & $7.54$ & $155.76$ & $2.01$ & $1.10$ & $0.83$ & $9.99\!\times\!10^{-3}$ & $-23.68$ & $69.37$ \\
$0.62$ & $1.00$ & $200.00$ & $8.55$ & $7.82$ & $156.97$ & $2.00$ & $1.09$ & $0.97$ & $0.01$ & $-21.54$ & $59.37$ \\
$0.64$ & $1.00$ & $200.00$ & $8.83$ & $8.12$ & $144.85$ & $2.02$ & $2.75$ & $1.61$ & $0.01$ & $-21.93$ & $51.80$ \\
$0.66$ & $1.00$ & $200.00$ & $9.12$ & $8.44$ & $148.51$ & $2.00$ & $1.08$ & $0.97$ & $0.01$ & $-25.47$ & $55.57$ \\
$0.68$ & $1.00$ & $200.00$ & $9.44$ & $8.78$ & $149.14$ & $1.99$ & $2.47$ & $1.33$ & $0.01$ & $-12.92$ & $55.30$ \\
$0.70$ & $1.00$ & $200.00$ & $9.79$ & $9.16$ & $138.03$ & $2.00$ & $19.42$ & $2.88$ & $0.01$ & $-18.63$ & $53.01$ \\
$0.72$ & $1.00$ & $200.00$ & $10.18$ & $9.57$ & $134.29$ & $2.01$ & $14.95$ & $2.67$ & $0.01$ & $-14.83$ & $48.66$ \\
$0.74$ & $1.00$ & $200.00$ & $10.60$ & $10.02$ & $138.26$ & $1.99$ & $19.27$ & $3.02$ & $0.01$ & $-5.98$ & $50.73$ \\
$0.76$ & $1.00$ & $200.00$ & $11.08$ & $10.52$ & $134.58$ & $1.99$ & $19.30$ & $2.95$ & $0.01$ & $-9.03$ & $48.46$ \\
$0.78$ & $1.00$ & $200.00$ & $11.61$ & $11.09$ & $136.23$ & $1.98$ & $13.27$ & $2.65$ & $0.01$ & $-11.38$ & $46.82$ \\
$0.80$ & $1.00$ & $200.00$ & $12.23$ & $11.73$ & $133.09$ & $1.98$ & $2.13$ & $1.36$ & $0.01$ & $-2.59$ & $48.87$ \\
$0.82$ & $1.00$ & $200.00$ & $12.94$ & $12.46$ & $131.67$ & $1.97$ & $1.69$ & $1.21$ & $8.48\!\times\!10^{-3}$ & $11.44$ & $58.54$ \\
$0.84$ & $1.00$ & $200.00$ & $13.77$ & $13.33$ & $130.23$ & $1.97$ & $1.53$ & $1.13$ & $7.47\!\times\!10^{-3}$ & $1.27$ & $52.09$ \\
$0.86$ & $1.00$ & $200.00$ & $14.77$ & $14.36$ & $112.18$ & $2.00$ & $20.00$ & $3.24$ & $4.80\!\times\!10^{-3}$ & $20.76$ & $66.99$ \\
$0.88$ & $1.00$ & $200.00$ & $16.01$ & $15.63$ & $99.13$ & $2.02$ & $1.77\!\times\!10^{-4}$ & $29.17$ & $3.22\!\times\!10^{-3}$ & $34.31$ & $77.64$ \\
$0.90$ & $1.00$ & $200.00$ & $17.60$ & $17.26$ & $93.73$ & $2.01$ & $2.05\!\times\!10^{-4}$ & $30.00$ & $2.01\!\times\!10^{-3}$ & $46.34$ & $96.99$ \\
$0.92$ & $1.00$ & $200.00$ & $19.74$ & $19.44$ & $88.64$ & $2.01$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.12\!\times\!10^{-3}$ & $77.34$ & $127.13$ \\
$0.94$ & $1.00$ & $200.00$ & $22.87$ & $22.61$ & $88.78$ & $1.98$ & $3.30\!\times\!10^{-4}$ & $30.00$ & $5.63\!\times\!10^{-4}$ & $104.85$ & $161.51$ \\
$0.96$ & $1.00$ & $200.00$ & $28.11$ & $27.89$ & $210.37$ & $1.76$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.25\!\times\!10^{-4}$ & $105.27$ & $167.07$ \\
$0.98$ & $1.00$ & $200.00$ & $39.87$ & $39.72$ & $244.36$ & $1.69$ & $1.02\!\times\!10^{-4}$ & $29.90$ & $5.29\!\times\!10^{-4}$ & $101.96$ & $253.14$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.98$ & $5.03$ & $3.96$ & $1.93$ & $6.48$ & $1.87$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $0.01$ & $4.86$ & $18.62$ \\
$0.04$ & $0.98$ & $5.03$ & $4.15$ & $2.29$ & $4.54$ & $2.05$ & $1.04\!\times\!10^{-4}$ & $0.01$ & $0.01$ & $7.44$ & $17.69$ \\
$0.06$ & $0.98$ & $5.03$ & $4.30$ & $2.55$ & $6.37$ & $1.87$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $0.01$ & $6.06$ & $18.68$ \\
$0.08$ & $0.98$ & $5.03$ & $4.44$ & $2.77$ & $4.83$ & $2.01$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $0.01$ & $8.39$ & $20.16$ \\
$0.10$ & $0.98$ & $5.03$ & $4.56$ & $2.97$ & $6.29$ & $1.86$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $9.38\!\times\!10^{-3}$ & $7.00$ & $20.51$ \\
$0.12$ & $0.98$ & $5.03$ & $4.69$ & $3.16$ & $6.57$ & $1.90$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $0.02$ & $9.20$ & $13.45$ \\
$0.14$ & $0.98$ & $5.03$ & $4.80$ & $3.33$ & $4.88$ & $1.98$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $0.01$ & $9.30$ & $17.56$ \\
$0.16$ & $0.98$ & $5.03$ & $4.92$ & $3.49$ & $6.88$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.93\!\times\!10^{-3}$ & $8.29$ & $21.67$ \\
$0.18$ & $0.98$ & $5.03$ & $5.04$ & $3.66$ & $4.89$ & $1.96$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.61\!\times\!10^{-3}$ & $10.91$ & $21.58$ \\
$0.20$ & $0.98$ & $5.03$ & $5.15$ & $3.81$ & $7.35$ & $1.83$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $0.02$ & $8.42$ & $12.81$ \\
$0.24$ & $0.98$ & $5.03$ & $5.39$ & $4.12$ & $4.43$ & $1.95$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $3.89\!\times\!10^{-4}$ & $-52.61$ & $59.44$ \\
$0.26$ & $0.98$ & $5.03$ & $5.51$ & $4.28$ & $5.33$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.63\!\times\!10^{-4}$ & $-54.58$ & $42.02$ \\
$0.28$ & $0.98$ & $5.03$ & $5.63$ & $4.43$ & $4.40$ & $1.93$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.76\!\times\!10^{-4}$ & $-56.56$ & $52.14$ \\
$0.30$ & $0.98$ & $5.03$ & $5.75$ & $4.59$ & $4.17$ & $1.96$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.72\!\times\!10^{-4}$ & $-58.56$ & $54.88$ \\
$0.32$ & $0.98$ & $5.03$ & $5.88$ & $4.75$ & $5.40$ & $1.80$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.92\!\times\!10^{-4}$ & $-60.57$ & $42.59$ \\
$0.34$ & $0.98$ & $5.03$ & $6.01$ & $4.91$ & $4.27$ & $1.95$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.00\!\times\!10^{-4}$ & $-62.63$ & $58.88$ \\
$0.36$ & $0.98$ & $5.03$ & $6.14$ & $5.07$ & $5.37$ & $1.82$ & $1.43\!\times\!10^{-4}$ & $29.90$ & $6.60\!\times\!10^{-4}$ & $-64.72$ & $43.62$ \\
$0.38$ & $0.98$ & $5.03$ & $6.28$ & $5.24$ & $4.46$ & $1.94$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.99\!\times\!10^{-4}$ & $-66.85$ & $52.01$ \\
$0.40$ & $0.98$ & $5.03$ & $6.43$ & $5.41$ & $5.77$ & $1.81$ & $1.55\!\times\!10^{-4}$ & $29.76$ & $1.09\!\times\!10^{-3}$ & $-69.04$ & $30.95$ \\
$0.42$ & $0.98$ & $5.03$ & $6.58$ & $5.59$ & $5.60$ & $1.86$ & $1.00\!\times\!10^{-4}$ & $29.93$ & $1.34\!\times\!10^{-3}$ & $-71.14$ & $32.67$ \\
$0.44$ & $0.98$ & $5.03$ & $6.73$ & $5.77$ & $6.71$ & $1.76$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.48\!\times\!10^{-3}$ & $-72.99$ & $17.85$ \\
$0.46$ & $0.98$ & $5.03$ & $6.89$ & $5.96$ & $6.33$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.76\!\times\!10^{-3}$ & $-74.67$ & $25.09$ \\
$0.48$ & $0.98$ & $5.03$ & $7.06$ & $6.16$ & $7.12$ & $1.73$ & $2.00\!\times\!10^{-4}$ & $29.84$ & $8.34\!\times\!10^{-3}$ & $-73.74$ & $19.31$ \\
$0.50$ & $0.98$ & $5.03$ & $7.24$ & $6.36$ & $6.18$ & $1.82$ & $2.17\!\times\!10^{-4}$ & $29.60$ & $2.62\!\times\!10^{-3}$ & $-68.10$ & $34.60$ \\
$0.52$ & $0.98$ & $5.03$ & $7.43$ & $6.57$ & $6.60$ & $1.76$ & $2.51\!\times\!10^{-4}$ & $29.18$ & $3.12\!\times\!10^{-3}$ & $-70.56$ & $32.55$ \\
$0.54$ & $0.98$ & $5.03$ & $7.63$ & $6.80$ & $6.61$ & $1.79$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.16\!\times\!10^{-3}$ & $-77.95$ & $28.48$ \\
$0.56$ & $0.98$ & $5.03$ & $7.84$ & $7.03$ & $7.58$ & $1.74$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.70\!\times\!10^{-3}$ & $-58.38$ & $15.70$ \\
$0.58$ & $0.98$ & $5.03$ & $8.06$ & $7.28$ & $6.86$ & $1.75$ & $1.66\!\times\!10^{-4}$ & $29.59$ & $4.02\!\times\!10^{-3}$ & $-67.78$ & $30.64$ \\
$0.60$ & $0.98$ & $5.03$ & $8.30$ & $7.54$ & $7.84$ & $1.70$ & $9.14\!\times\!10^{-4}$ & $27.05$ & $7.72\!\times\!10^{-3}$ & $-56.07$ & $14.89$ \\
$0.62$ & $0.98$ & $5.03$ & $8.55$ & $7.82$ & $7.98$ & $1.72$ & $7.41\!\times\!10^{-4}$ & $28.51$ & $5.11\!\times\!10^{-3}$ & $-51.72$ & $20.97$ \\
$0.64$ & $0.98$ & $5.03$ & $8.83$ & $8.12$ & $6.38$ & $1.80$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.58\!\times\!10^{-3}$ & $-63.06$ & $36.50$ \\
$0.66$ & $0.98$ & $5.03$ & $9.12$ & $8.44$ & $7.03$ & $1.77$ & $1.01\!\times\!10^{-4}$ & $29.99$ & $1.91\!\times\!10^{-3}$ & $-43.16$ & $32.88$ \\
$0.68$ & $0.98$ & $5.03$ & $9.44$ & $8.78$ & $8.01$ & $1.73$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.06\!\times\!10^{-3}$ & $-46.19$ & $27.35$ \\
$0.70$ & $0.98$ & $5.03$ & $9.79$ & $9.16$ & $4.94$ & $1.89$ & $6.24\!\times\!10^{-4}$ & $28.10$ & $1.13\!\times\!10^{-3}$ & $-38.11$ & $44.54$ \\
$0.72$ & $0.98$ & $5.03$ & $10.18$ & $9.57$ & $8.95$ & $1.68$ & $6.34\!\times\!10^{-4}$ & $28.14$ & $5.15\!\times\!10^{-3}$ & $-47.73$ & $18.45$ \\
$0.74$ & $0.98$ & $5.03$ & $10.60$ & $10.02$ & $9.29$ & $1.67$ & $6.22\!\times\!10^{-4}$ & $27.97$ & $4.71\!\times\!10^{-3}$ & $-42.50$ & $18.46$ \\
$0.76$ & $0.98$ & $5.03$ & $11.08$ & $10.52$ & $10.23$ & $1.65$ & $6.24\!\times\!10^{-4}$ & $28.03$ & $3.50\!\times\!10^{-3}$ & $-35.57$ & $21.05$ \\
$0.78$ & $0.98$ & $5.03$ & $11.61$ & $11.09$ & $9.82$ & $1.67$ & $6.27\!\times\!10^{-4}$ & $28.10$ & $3.19\!\times\!10^{-3}$ & $-29.46$ & $25.04$ \\
$0.80$ & $0.98$ & $5.03$ & $12.23$ & $11.73$ & $14.10$ & $1.56$ & $6.25\!\times\!10^{-4}$ & $27.94$ & $3.85\!\times\!10^{-3}$ & $-34.70$ & $18.14$ \\
$0.82$ & $0.98$ & $5.03$ & $12.94$ & $12.46$ & $13.07$ & $1.60$ & $1.77\!\times\!10^{-3}$ & $24.76$ & $1.33\!\times\!10^{-3}$ & $-22.33$ & $34.02$ \\
$0.84$ & $0.98$ & $5.03$ & $13.77$ & $13.33$ & $18.07$ & $1.50$ & $2.96\!\times\!10^{-3}$ & $21.52$ & $7.88\!\times\!10^{-3}$ & $-31.25$ & $11.73$ \\
$0.86$ & $0.98$ & $5.03$ & $14.77$ & $14.36$ & $16.11$ & $1.56$ & $1.02\!\times\!10^{-4}$ & $29.88$ & $1.17\!\times\!10^{-3}$ & $-15.90$ & $40.89$ \\
$0.88$ & $0.98$ & $5.03$ & $16.01$ & $15.63$ & $6.50$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.35\!\times\!10^{-4}$ & $8.14$ & $90.50$ \\
$0.90$ & $0.98$ & $5.03$ & $17.60$ & $17.26$ & $33.06$ & $1.39$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.63\!\times\!10^{-3}$ & $-21.64$ & $20.68$ \\
$0.92$ & $0.98$ & $5.03$ & $19.74$ & $19.44$ & $3.29$ & $1.99$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $1.18\!\times\!10^{-4}$ & $65.90$ & $272.12$ \\
$0.94$ & $0.98$ & $5.03$ & $22.87$ & $22.61$ & $50.35$ & $1.34$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.60\!\times\!10^{-4}$ & $-9.80$ & $61.72$ \\
$0.96$ & $0.98$ & $5.03$ & $28.11$ & $27.89$ & $14.22$ & $1.69$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.38\!\times\!10^{-4}$ & $29.81$ & $300.00$ \\
$0.98$ & $0.98$ & $5.03$ & $39.87$ & $39.72$ & $73.17$ & $1.40$ & $1.01\!\times\!10^{-4}$ & $29.99$ & $2.16\!\times\!10^{-4}$ & $80.23$ & $300.00$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.90$ & $2.29$ & $3.96$ & $1.93$ & $3.34$ & $1.72$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.17\!\times\!10^{-3}$ & $0.98$ & $17.81$ \\
$0.04$ & $0.90$ & $2.29$ & $4.15$ & $2.29$ & $2.81$ & $1.85$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $6.36\!\times\!10^{-3}$ & $3.91$ & $15.27$ \\
$0.06$ & $0.90$ & $2.29$ & $4.30$ & $2.55$ & $3.55$ & $1.74$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.35\!\times\!10^{-3}$ & $1.37$ & $15.46$ \\
$0.08$ & $0.90$ & $2.29$ & $4.44$ & $2.77$ & $2.53$ & $1.87$ & $1.08\!\times\!10^{-4}$ & $0.01$ & $4.98\!\times\!10^{-3}$ & $5.46$ & $18.73$ \\
$0.10$ & $0.90$ & $2.29$ & $4.56$ & $2.97$ & $3.85$ & $1.65$ & $1.00\!\times\!10^{-4}$ & $29.90$ & $4.34\!\times\!10^{-3}$ & $2.39$ & $20.35$ \\
$0.12$ & $0.90$ & $2.29$ & $4.69$ & $3.16$ & $2.62$ & $1.85$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $3.67\!\times\!10^{-3}$ & $6.23$ & $20.46$ \\
$0.14$ & $0.90$ & $2.29$ & $4.80$ & $3.33$ & $4.29$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.77\!\times\!10^{-3}$ & $4.02$ & $12.62$ \\
$0.16$ & $0.90$ & $2.29$ & $4.92$ & $3.49$ & $4.01$ & $1.66$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.04\!\times\!10^{-3}$ & $1.23$ & $16.71$ \\
$0.18$ & $0.90$ & $2.29$ & $5.04$ & $3.66$ & $2.59$ & $1.85$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.01\!\times\!10^{-3}$ & $8.18$ & $22.92$ \\
$0.20$ & $0.90$ & $2.29$ & $5.15$ & $3.81$ & $3.86$ & $1.65$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.62\!\times\!10^{-3}$ & $0.63$ & $18.77$ \\
$0.24$ & $0.90$ & $2.29$ & $5.39$ & $4.12$ & $2.53$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $29.50$ & $1.22\!\times\!10^{-3}$ & $-131.42$ & $48.41$ \\
$0.26$ & $0.90$ & $2.29$ & $5.51$ & $4.28$ & $2.79$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $29.96$ & $1.43\!\times\!10^{-3}$ & $-110.86$ & $27.49$ \\
$0.28$ & $0.90$ & $2.29$ & $5.63$ & $4.43$ & $2.59$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $9.21\!\times\!10^{-4}$ & $-108.60$ & $44.57$ \\
$0.30$ & $0.90$ & $2.29$ & $5.75$ & $4.59$ & $2.73$ & $1.69$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.22\!\times\!10^{-3}$ & $-98.53$ & $26.61$ \\
$0.32$ & $0.90$ & $2.29$ & $5.88$ & $4.75$ & $2.74$ & $1.69$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.28\!\times\!10^{-3}$ & $-96.55$ & $26.11$ \\
$0.34$ & $0.90$ & $2.29$ & $6.01$ & $4.91$ & $2.71$ & $1.79$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.38\!\times\!10^{-4}$ & $-84.55$ & $43.36$ \\
$0.36$ & $0.90$ & $2.29$ & $6.14$ & $5.07$ & $2.82$ & $1.66$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.24\!\times\!10^{-3}$ & $-95.18$ & $29.19$ \\
$0.38$ & $0.90$ & $2.29$ & $6.28$ & $5.24$ & $2.79$ & $1.79$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.67\!\times\!10^{-4}$ & $-69.71$ & $42.80$ \\
$0.40$ & $0.90$ & $2.29$ & $6.43$ & $5.41$ & $2.87$ & $1.67$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.02\!\times\!10^{-3}$ & $-90.54$ & $30.94$ \\
$0.42$ & $0.90$ & $2.29$ & $6.58$ & $5.59$ & $2.61$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $6.22\!\times\!10^{-4}$ & $-65.21$ & $41.48$ \\
$0.44$ & $0.90$ & $2.29$ & $6.73$ & $5.77$ & $2.99$ & $1.67$ & $1.23\!\times\!10^{-4}$ & $29.97$ & $9.98\!\times\!10^{-4}$ & $-85.29$ & $30.30$ \\
$0.46$ & $0.90$ & $2.29$ & $6.89$ & $5.96$ & $2.85$ & $1.78$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.60\!\times\!10^{-4}$ & $-62.09$ & $41.05$ \\
$0.48$ & $0.90$ & $2.29$ & $7.06$ & $6.16$ & $3.20$ & $1.67$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.54\!\times\!10^{-3}$ & $-77.71$ & $25.63$ \\
$0.50$ & $0.90$ & $2.29$ & $7.24$ & $6.36$ & $2.82$ & $1.78$ & $1.58\!\times\!10^{-4}$ & $29.92$ & $7.60\!\times\!10^{-4}$ & $-78.24$ & $52.55$ \\
$0.52$ & $0.90$ & $2.29$ & $7.43$ & $6.57$ & $3.42$ & $1.66$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.84\!\times\!10^{-3}$ & $-83.74$ & $24.81$ \\
$0.54$ & $0.90$ & $2.29$ & $7.63$ & $6.80$ & $4.06$ & $1.63$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.92\!\times\!10^{-3}$ & $-74.84$ & $18.35$ \\
$0.56$ & $0.90$ & $2.29$ & $7.84$ & $7.03$ & $3.78$ & $1.69$ & $1.00\!\times\!10^{-4}$ & $29.90$ & $1.43\!\times\!10^{-3}$ & $-64.64$ & $31.61$ \\
$0.58$ & $0.90$ & $2.29$ & $8.06$ & $7.28$ & $3.76$ & $1.65$ & $4.94\!\times\!10^{-4}$ & $29.07$ & $2.56\!\times\!10^{-3}$ & $-71.62$ & $22.29$ \\
$0.60$ & $0.90$ & $2.29$ & $8.30$ & $7.54$ & $3.73$ & $1.66$ & $6.88\!\times\!10^{-4}$ & $27.74$ & $1.99\!\times\!10^{-3}$ & $-68.89$ & $24.11$ \\
$0.62$ & $0.90$ & $2.29$ & $8.55$ & $7.82$ & $4.41$ & $1.63$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.02\!\times\!10^{-3}$ & $-56.56$ & $20.42$ \\
$0.64$ & $0.90$ & $2.29$ & $8.83$ & $8.12$ & $2.56$ & $1.83$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.79\!\times\!10^{-4}$ & $-69.12$ & $56.08$ \\
$0.66$ & $0.90$ & $2.29$ & $9.12$ & $8.44$ & $1.82$ & $1.95$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.04\!\times\!10^{-4}$ & $-62.70$ & $76.56$ \\
$0.68$ & $0.90$ & $2.29$ & $9.44$ & $8.78$ & $2.17$ & $1.89$ & $1.98\!\times\!10^{-4}$ & $29.41$ & $4.67\!\times\!10^{-4}$ & $-49.04$ & $65.76$ \\
$0.70$ & $0.90$ & $2.29$ & $9.79$ & $9.16$ & $3.27$ & $1.76$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.92\!\times\!10^{-4}$ & $-31.91$ & $42.19$ \\
$0.72$ & $0.90$ & $2.29$ & $10.18$ & $9.57$ & $4.85$ & $1.61$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.00\!\times\!10^{-3}$ & $-52.06$ & $20.13$ \\
$0.74$ & $0.90$ & $2.29$ & $10.60$ & $10.02$ & $5.57$ & $1.58$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.43\!\times\!10^{-3}$ & $-40.95$ & $20.40$ \\
$0.76$ & $0.90$ & $2.29$ & $11.08$ & $10.52$ & $5.23$ & $1.62$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.01\!\times\!10^{-4}$ & $-36.22$ & $31.74$ \\
$0.78$ & $0.90$ & $2.29$ & $11.61$ & $11.09$ & $4.42$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.92\!\times\!10^{-4}$ & $-6.50$ & $50.11$ \\
$0.80$ & $0.90$ & $2.29$ & $12.23$ & $11.73$ & $7.98$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $29.91$ & $1.04\!\times\!10^{-3}$ & $-31.42$ & $28.52$ \\
$0.82$ & $0.90$ & $2.29$ & $12.94$ & $12.46$ & $5.30$ & $1.64$ & $1.72\!\times\!10^{-3}$ & $24.09$ & $2.29\!\times\!10^{-4}$ & $0.31$ & $62.77$ \\
$0.84$ & $0.90$ & $2.29$ & $13.77$ & $13.33$ & $1.44$ & $2.01$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.12\!\times\!10^{-4}$ & $-18.16$ & $186.58$ \\
$0.86$ & $0.90$ & $2.29$ & $14.77$ & $14.36$ & $1.97$ & $1.93$ & $4.43\!\times\!10^{-4}$ & $28.79$ & $1.26\!\times\!10^{-4}$ & $9.13$ & $180.87$ \\
$0.88$ & $0.90$ & $2.29$ & $16.01$ & $15.63$ & $5.21$ & $1.68$ & $5.73\!\times\!10^{-4}$ & $29.00$ & $1.37\!\times\!10^{-4}$ & $35.17$ & $112.69$ \\
$0.90$ & $0.90$ & $2.29$ & $17.60$ & $17.26$ & $2.79$ & $1.85$ & $1.02\!\times\!10^{-4}$ & $29.90$ & $1.04\!\times\!10^{-4}$ & $29.23$ & $241.58$ \\
$0.92$ & $0.90$ & $2.29$ & $19.74$ & $19.44$ & $3.55$ & $1.80$ & $1.00\!\times\!10^{-4}$ & $29.96$ & $9.07\!\times\!10^{-5}$ & $120.49$ & $272.12$ \\
$0.94$ & $0.90$ & $2.29$ & $22.87$ & $22.61$ & $5.03$ & $1.74$ & $1.00\!\times\!10^{-4}$ & $29.94$ & $1.10\!\times\!10^{-4}$ & $42.73$ & $300.00$ \\
$0.96$ & $0.90$ & $2.29$ & $28.11$ & $27.89$ & $18.65$ & $1.48$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.00\!\times\!10^{-4}$ & $13.49$ & $300.00$ \\
$0.98$ & $0.90$ & $2.29$ & $39.87$ & $39.72$ & $85.07$ & $1.24$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.64\!\times\!10^{-4}$ & $84.37$ & $300.00$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.80$ & $1.67$ & $3.96$ & $1.93$ & $2.31$ & $1.64$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $3.59\!\times\!10^{-3}$ & $-0.27$ & $17.48$ \\
$0.04$ & $0.80$ & $1.67$ & $4.15$ & $2.29$ & $2.09$ & $1.75$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $3.78\!\times\!10^{-3}$ & $3.96$ & $14.26$ \\
$0.06$ & $0.80$ & $1.67$ & $4.30$ & $2.55$ & $2.50$ & $1.67$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.20\!\times\!10^{-3}$ & $-0.43$ & $14.25$ \\
$0.08$ & $0.80$ & $1.67$ & $4.44$ & $2.77$ & $1.74$ & $1.81$ & $1.17\!\times\!10^{-4}$ & $0.01$ & $2.81\!\times\!10^{-3}$ & $5.94$ & $18.44$ \\
$0.10$ & $0.80$ & $1.67$ & $4.56$ & $2.97$ & $2.74$ & $1.57$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.71\!\times\!10^{-3}$ & $0.16$ & $19.29$ \\
$0.12$ & $0.80$ & $1.67$ & $4.69$ & $3.16$ & $1.78$ & $1.80$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $2.20\!\times\!10^{-3}$ & $7.01$ & $20.40$ \\
$0.14$ & $0.80$ & $1.67$ & $4.80$ & $3.33$ & $3.00$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.67\!\times\!10^{-3}$ & $3.16$ & $12.83$ \\
$0.16$ & $0.80$ & $1.67$ & $4.92$ & $3.49$ & $2.82$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.16\!\times\!10^{-3}$ & $-0.70$ & $15.72$ \\
$0.18$ & $0.80$ & $1.67$ & $5.04$ & $3.66$ & $1.74$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $1.83\!\times\!10^{-3}$ & $8.51$ & $22.74$ \\
$0.20$ & $0.80$ & $1.67$ & $5.15$ & $3.81$ & $2.76$ & $1.56$ & $1.00\!\times\!10^{-4}$ & $29.94$ & $2.20\!\times\!10^{-3}$ & $0.42$ & $17.80$ \\
$0.24$ & $0.80$ & $1.67$ & $5.39$ & $4.12$ & $1.78$ & $1.74$ & $1.00\!\times\!10^{-4}$ & $29.79$ & $7.55\!\times\!10^{-4}$ & $-126.51$ & $42.92$ \\
$0.26$ & $0.80$ & $1.67$ & $5.51$ & $4.28$ & $1.68$ & $1.53$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.22\!\times\!10^{-4}$ & $-112.80$ & $26.89$ \\
$0.28$ & $0.80$ & $1.67$ & $5.63$ & $4.43$ & $1.80$ & $1.75$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.43\!\times\!10^{-4}$ & $-106.43$ & $44.26$ \\
$0.30$ & $0.80$ & $1.67$ & $5.75$ & $4.59$ & $1.84$ & $1.62$ & $1.00\!\times\!10^{-4}$ & $29.96$ & $7.91\!\times\!10^{-4}$ & $-100.11$ & $24.34$ \\
$0.32$ & $0.80$ & $1.67$ & $5.88$ & $4.75$ & $1.86$ & $1.63$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.19\!\times\!10^{-4}$ & $-98.17$ & $24.24$ \\
$0.34$ & $0.80$ & $1.67$ & $6.01$ & $4.91$ & $1.99$ & $1.72$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.88\!\times\!10^{-4}$ & $-82.77$ & $36.16$ \\
$0.36$ & $0.80$ & $1.67$ & $6.14$ & $5.07$ & $1.76$ & $1.62$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.44\!\times\!10^{-4}$ & $-98.37$ & $28.25$ \\
$0.38$ & $0.80$ & $1.67$ & $6.28$ & $5.24$ & $1.89$ & $1.75$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.99\!\times\!10^{-4}$ & $-66.87$ & $42.51$ \\
$0.40$ & $0.80$ & $1.67$ & $6.43$ & $5.41$ & $1.82$ & $1.63$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.90\!\times\!10^{-4}$ & $-94.34$ & $30.44$ \\
$0.42$ & $0.80$ & $1.67$ & $6.58$ & $5.59$ & $1.77$ & $1.77$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.80\!\times\!10^{-4}$ & $-62.53$ & $41.21$ \\
$0.44$ & $0.80$ & $1.67$ & $6.73$ & $5.77$ & $1.92$ & $1.64$ & $1.94\!\times\!10^{-4}$ & $29.67$ & $5.82\!\times\!10^{-4}$ & $-88.89$ & $30.11$ \\
$0.46$ & $0.80$ & $1.67$ & $6.89$ & $5.96$ & $1.84$ & $1.76$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.22\!\times\!10^{-4}$ & $-56.82$ & $46.93$ \\
$0.48$ & $0.80$ & $1.67$ & $7.06$ & $6.16$ & $2.05$ & $1.64$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.03\!\times\!10^{-3}$ & $-81.11$ & $23.98$ \\
$0.50$ & $0.80$ & $1.67$ & $7.24$ & $6.36$ & $1.75$ & $1.78$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.81\!\times\!10^{-4}$ & $-79.70$ & $65.37$ \\
$0.52$ & $0.80$ & $1.67$ & $7.43$ & $6.57$ & $2.36$ & $1.61$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $1.82\!\times\!10^{-3}$ & $-85.56$ & $23.40$ \\
$0.54$ & $0.80$ & $1.67$ & $7.63$ & $6.80$ & $2.79$ & $1.58$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.63\!\times\!10^{-3}$ & $-74.62$ & $17.59$ \\
$0.56$ & $0.80$ & $1.67$ & $7.84$ & $7.03$ & $2.40$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $29.89$ & $6.29\!\times\!10^{-4}$ & $-69.15$ & $44.23$ \\
$0.58$ & $0.80$ & $1.67$ & $8.06$ & $7.28$ & $2.80$ & $1.58$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.95\!\times\!10^{-3}$ & $-68.77$ & $15.13$ \\
$0.60$ & $0.80$ & $1.67$ & $8.30$ & $7.54$ & $2.44$ & $1.64$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.16\!\times\!10^{-3}$ & $-73.92$ & $25.41$ \\
$0.62$ & $0.80$ & $1.67$ & $8.55$ & $7.82$ & $2.70$ & $1.64$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.81\!\times\!10^{-4}$ & $-64.09$ & $33.45$ \\
$0.64$ & $0.80$ & $1.67$ & $8.83$ & $8.12$ & $1.28$ & $1.92$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.28\!\times\!10^{-4}$ & $-71.45$ & $76.93$ \\
$0.66$ & $0.80$ & $1.67$ & $9.12$ & $8.44$ & $1.32$ & $1.91$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.32\!\times\!10^{-4}$ & $-58.03$ & $82.30$ \\
$0.68$ & $0.80$ & $1.67$ & $9.44$ & $8.78$ & $1.33$ & $1.91$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.61\!\times\!10^{-4}$ & $-48.46$ & $76.46$ \\
$0.70$ & $0.80$ & $1.67$ & $9.79$ & $9.16$ & $0.94$ & $2.02$ & $1.01\!\times\!10^{-4}$ & $29.98$ & $1.09\!\times\!10^{-4}$ & $-24.24$ & $102.02$ \\
$0.72$ & $0.80$ & $1.67$ & $10.18$ & $9.57$ & $3.15$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.08\!\times\!10^{-3}$ & $-53.35$ & $20.58$ \\
$0.74$ & $0.80$ & $1.67$ & $10.60$ & $10.02$ & $4.44$ & $1.51$ & $1.01\!\times\!10^{-4}$ & $29.97$ & $8.83\!\times\!10^{-4}$ & $-44.77$ & $18.11$ \\
$0.76$ & $0.80$ & $1.67$ & $11.08$ & $10.52$ & $1.38$ & $1.89$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.32\!\times\!10^{-4}$ & $-67.94$ & $101.13$ \\
$0.78$ & $0.80$ & $1.67$ & $11.61$ & $11.09$ & $2.50$ & $1.72$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.29\!\times\!10^{-4}$ & $6.95$ & $63.43$ \\
$0.80$ & $0.80$ & $1.67$ & $12.23$ & $11.73$ & $1.12$ & $1.96$ & $1.01\!\times\!10^{-4}$ & $29.98$ & $9.90\!\times\!10^{-5}$ & $4.93$ & $147.30$ \\
$0.82$ & $0.80$ & $1.67$ & $12.94$ & $12.46$ & $1.53$ & $1.87$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $9.15\!\times\!10^{-5}$ & $-21.67$ & $142.27$ \\
$0.84$ & $0.80$ & $1.67$ & $13.77$ & $13.33$ & $1.28$ & $1.92$ & $1.01\!\times\!10^{-4}$ & $29.97$ & $8.40\!\times\!10^{-5}$ & $-14.23$ & $186.58$ \\
$0.86$ & $0.80$ & $1.67$ & $14.77$ & $14.36$ & $1.46$ & $1.89$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.09\!\times\!10^{-5}$ & $56.36$ & $201.05$ \\
$0.88$ & $0.80$ & $1.67$ & $16.01$ & $15.63$ & $1.83$ & $1.84$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.13\!\times\!10^{-5}$ & $99.91$ & $218.86$ \\
$0.90$ & $0.80$ & $1.67$ & $17.60$ & $17.26$ & $2.81$ & $1.74$ & $1.02\!\times\!10^{-4}$ & $29.94$ & $6.75\!\times\!10^{-5}$ & $87.94$ & $241.58$ \\
$0.92$ & $0.80$ & $1.67$ & $19.74$ & $19.44$ & $3.64$ & $1.69$ & $1.76\!\times\!10^{-3}$ & $24.77$ & $7.07\!\times\!10^{-5}$ & $132.34$ & $272.12$ \\
$0.94$ & $0.80$ & $1.67$ & $22.87$ & $22.61$ & $6.01$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.66\!\times\!10^{-5}$ & $50.69$ & $300.00$ \\
$0.96$ & $0.80$ & $1.67$ & $28.11$ & $27.89$ & $18.59$ & $1.39$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.73\!\times\!10^{-5}$ & $4.88$ & $300.00$ \\
$0.98$ & $0.80$ & $1.67$ & $39.87$ & $39.72$ & $79.33$ & $1.18$ & $6.94\!\times\!10^{-4}$ & $27.45$ & $1.28\!\times\!10^{-4}$ & $85.80$ & $300.00$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.4em}
\endgroup
\end{table}
\clearpage

\begin{table}[h!]
\centering
\caption{Numerical-fit constants for $\gamma_w=1.40$ and $v_w=0.70$.}
\label{tab:fit-constants-gamma-1p40}
\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.70$ & $1.40$ & $3.96$ & $1.93$ & $1.67$ & $1.58$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.37\!\times\!10^{-3}$ & $-1.27$ & $17.20$ \\
$0.04$ & $0.70$ & $1.40$ & $4.15$ & $2.29$ & $1.51$ & $1.70$ & $1.04\!\times\!10^{-4}$ & $0.01$ & $2.45\!\times\!10^{-3}$ & $4.33$ & $13.90$ \\
$0.06$ & $0.70$ & $1.40$ & $4.30$ & $2.55$ & $1.83$ & $1.61$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $3.11\!\times\!10^{-3}$ & $-1.12$ & $13.06$ \\
$0.08$ & $0.70$ & $1.40$ & $4.44$ & $2.77$ & $1.27$ & $1.77$ & $4.62\!\times\!10^{-4}$ & $0.01$ & $1.79\!\times\!10^{-3}$ & $6.74$ & $18.26$ \\
$0.10$ & $0.70$ & $1.40$ & $4.56$ & $2.97$ & $2.00$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.93\!\times\!10^{-3}$ & $-1.52$ & $18.32$ \\
$0.12$ & $0.70$ & $1.40$ & $4.69$ & $3.16$ & $1.29$ & $1.77$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $1.48\!\times\!10^{-3}$ & $8.01$ & $20.12$ \\
$0.14$ & $0.70$ & $1.40$ & $4.80$ & $3.33$ & $2.13$ & $1.55$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.30\!\times\!10^{-3}$ & $2.57$ & $12.81$ \\
$0.16$ & $0.70$ & $1.40$ & $4.92$ & $3.49$ & $2.04$ & $1.53$ & $1.00\!\times\!10^{-4}$ & $29.96$ & $2.57\!\times\!10^{-3}$ & $-2.80$ & $13.94$ \\
$0.18$ & $0.70$ & $1.40$ & $5.04$ & $3.66$ & $1.25$ & $1.78$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $1.18\!\times\!10^{-3}$ & $9.66$ & $22.64$ \\
$0.20$ & $0.70$ & $1.40$ & $5.15$ & $3.81$ & $1.99$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.42\!\times\!10^{-3}$ & $-0.74$ & $17.69$ \\
$0.24$ & $0.70$ & $1.40$ & $5.39$ & $4.12$ & $1.33$ & $1.69$ & $1.02\!\times\!10^{-4}$ & $0.01$ & $5.03\!\times\!10^{-4}$ & $-125.57$ & $41.28$ \\
$0.26$ & $0.70$ & $1.40$ & $5.51$ & $4.28$ & $1.15$ & $1.47$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $5.55\!\times\!10^{-4}$ & $-112.13$ & $24.51$ \\
$0.28$ & $0.70$ & $1.40$ & $5.63$ & $4.43$ & $1.33$ & $1.71$ & $1.00\!\times\!10^{-4}$ & $29.96$ & $3.57\!\times\!10^{-4}$ & $-104.60$ & $43.95$ \\
$0.30$ & $0.70$ & $1.40$ & $5.75$ & $4.59$ & $1.32$ & $1.58$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $5.30\!\times\!10^{-4}$ & $-101.08$ & $23.50$ \\
$0.32$ & $0.70$ & $1.40$ & $5.88$ & $4.75$ & $1.33$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.48\!\times\!10^{-4}$ & $-99.25$ & $23.54$ \\
$0.34$ & $0.70$ & $1.40$ & $6.01$ & $4.91$ & $1.50$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.61\!\times\!10^{-4}$ & $-81.50$ & $33.70$ \\
$0.36$ & $0.70$ & $1.40$ & $6.14$ & $5.07$ & $1.22$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.77\!\times\!10^{-4}$ & $-99.99$ & $28.38$ \\
$0.38$ & $0.70$ & $1.40$ & $6.28$ & $5.24$ & $1.38$ & $1.73$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.73\!\times\!10^{-4}$ & $-64.09$ & $41.15$ \\
$0.40$ & $0.70$ & $1.40$ & $6.43$ & $5.41$ & $1.27$ & $1.61$ & $1.11\!\times\!10^{-4}$ & $29.99$ & $3.72\!\times\!10^{-4}$ & $-96.59$ & $30.62$ \\
$0.42$ & $0.70$ & $1.40$ & $6.58$ & $5.59$ & $1.29$ & $1.75$ & $1.01\!\times\!10^{-4}$ & $30.00$ & $2.58\!\times\!10^{-4}$ & $-59.68$ & $40.24$ \\
$0.44$ & $0.70$ & $1.40$ & $6.73$ & $5.77$ & $1.33$ & $1.62$ & $1.29\!\times\!10^{-4}$ & $29.90$ & $3.74\!\times\!10^{-4}$ & $-90.92$ & $30.21$ \\
$0.46$ & $0.70$ & $1.40$ & $6.89$ & $5.96$ & $1.38$ & $1.73$ & $1.17\!\times\!10^{-4}$ & $29.98$ & $2.23\!\times\!10^{-4}$ & $-53.76$ & $45.13$ \\
$0.48$ & $0.70$ & $1.40$ & $7.06$ & $6.16$ & $1.39$ & $1.62$ & $3.20\!\times\!10^{-4}$ & $29.18$ & $6.45\!\times\!10^{-4}$ & $-82.32$ & $24.27$ \\
$0.50$ & $0.70$ & $1.40$ & $7.24$ & $6.36$ & $1.33$ & $1.74$ & $1.00\!\times\!10^{-4}$ & $29.91$ & $2.53\!\times\!10^{-4}$ & $-77.27$ & $66.34$ \\
$0.52$ & $0.70$ & $1.40$ & $7.43$ & $6.57$ & $1.77$ & $1.56$ & $3.39\!\times\!10^{-4}$ & $29.66$ & $1.32\!\times\!10^{-3}$ & $-80.80$ & $17.90$ \\
$0.54$ & $0.70$ & $1.40$ & $7.63$ & $6.80$ & $2.04$ & $1.55$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.06\!\times\!10^{-3}$ & $-72.34$ & $15.72$ \\
$0.56$ & $0.70$ & $1.40$ & $7.84$ & $7.03$ & $1.83$ & $1.65$ & $1.86\!\times\!10^{-4}$ & $29.68$ & $4.18\!\times\!10^{-4}$ & $-67.41$ & $44.74$ \\
$0.58$ & $0.70$ & $1.40$ & $8.06$ & $7.28$ & $2.03$ & $1.55$ & $3.16\!\times\!10^{-4}$ & $29.25$ & $1.30\!\times\!10^{-3}$ & $-69.26$ & $14.97$ \\
$0.60$ & $0.70$ & $1.40$ & $8.30$ & $7.54$ & $1.72$ & $1.62$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.70\!\times\!10^{-4}$ & $-76.51$ & $25.39$ \\
$0.62$ & $0.70$ & $1.40$ & $8.55$ & $7.82$ & $1.02$ & $1.85$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.55\!\times\!10^{-4}$ & $-91.99$ & $85.44$ \\
$0.64$ & $0.70$ & $1.40$ & $8.83$ & $8.12$ & $1.00$ & $1.87$ & $1.01\!\times\!10^{-4}$ & $29.99$ & $2.19\!\times\!10^{-4}$ & $-69.85$ & $79.38$ \\
$0.66$ & $0.70$ & $1.40$ & $9.12$ & $8.44$ & $0.86$ & $1.93$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.37\!\times\!10^{-4}$ & $-53.32$ & $96.01$ \\
$0.68$ & $0.70$ & $1.40$ & $9.44$ & $8.78$ & $1.06$ & $1.86$ & $1.91\!\times\!10^{-4}$ & $29.53$ & $1.70\!\times\!10^{-4}$ & $-45.17$ & $79.13$ \\
$0.70$ & $0.70$ & $1.40$ & $9.79$ & $9.16$ & $0.76$ & $1.96$ & $1.01\!\times\!10^{-4}$ & $29.98$ & $8.26\!\times\!10^{-5}$ & $-28.27$ & $103.72$ \\
$0.72$ & $0.70$ & $1.40$ & $10.18$ & $9.57$ & $2.22$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.20\!\times\!10^{-4}$ & $-54.59$ & $20.56$ \\
$0.74$ & $0.70$ & $1.40$ & $10.60$ & $10.02$ & $2.22$ & $1.62$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.42\!\times\!10^{-4}$ & $-41.63$ & $47.30$ \\
$0.76$ & $0.70$ & $1.40$ & $11.08$ & $10.52$ & $0.80$ & $1.94$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.38\!\times\!10^{-5}$ & $-65.72$ & $125.31$ \\
$0.78$ & $0.70$ & $1.40$ & $11.61$ & $11.09$ & $1.95$ & $1.69$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.89\!\times\!10^{-4}$ & $-10.81$ & $72.95$ \\
$0.80$ & $0.70$ & $1.40$ & $12.23$ & $11.73$ & $0.86$ & $1.93$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.20\!\times\!10^{-5}$ & $16.25$ & $157.53$ \\
$0.82$ & $0.70$ & $1.40$ & $12.94$ & $12.46$ & $1.33$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.36\!\times\!10^{-5}$ & $-13.10$ & $145.40$ \\
$0.84$ & $0.70$ & $1.40$ & $13.77$ & $13.33$ & $1.18$ & $1.85$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $6.35\!\times\!10^{-5}$ & $-18.09$ & $186.58$ \\
$0.86$ & $0.70$ & $1.40$ & $14.77$ & $14.36$ & $1.39$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.18\!\times\!10^{-5}$ & $45.13$ & $201.05$ \\
$0.88$ & $0.70$ & $1.40$ & $16.01$ & $15.63$ & $1.63$ & $1.78$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.37\!\times\!10^{-5}$ & $126.24$ & $218.86$ \\
$0.90$ & $0.70$ & $1.40$ & $17.60$ & $17.26$ & $2.67$ & $1.67$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.31\!\times\!10^{-5}$ & $69.26$ & $241.58$ \\
$0.92$ & $0.70$ & $1.40$ & $19.74$ & $19.44$ & $3.62$ & $1.61$ & $2.41\!\times\!10^{-4}$ & $29.13$ & $5.42\!\times\!10^{-5}$ & $134.43$ & $272.12$ \\
$0.94$ & $0.70$ & $1.40$ & $22.87$ & $22.61$ & $5.92$ & $1.53$ & $1.00\!\times\!10^{-4}$ & $29.91$ & $5.84\!\times\!10^{-5}$ & $44.62$ & $300.00$ \\
$0.96$ & $0.70$ & $1.40$ & $28.11$ & $27.89$ & $16.31$ & $1.35$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.11\!\times\!10^{-5}$ & $1.97$ & $300.00$ \\
$0.98$ & $0.70$ & $1.40$ & $39.87$ & $39.72$ & $69.42$ & $1.14$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $9.84\!\times\!10^{-5}$ & $86.15$ & $300.00$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.4em}
\endgroup
\end{table}
\clearpage

\begin{table}[h!]
\centering
\caption{Numerical-fit constants for $\gamma_w=1.25$ and $v_w=0.60$.}
\label{tab:fit-constants-gamma-1p25}
\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.60$ & $1.25$ & $3.96$ & $1.93$ & $1.22$ & $1.53$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.67\!\times\!10^{-3}$ & $-2.57$ & $16.53$ \\
$0.04$ & $0.60$ & $1.25$ & $4.15$ & $2.29$ & $1.08$ & $1.66$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $1.59\!\times\!10^{-3}$ & $4.68$ & $13.71$ \\
$0.06$ & $0.60$ & $1.25$ & $4.30$ & $2.55$ & $1.32$ & $1.56$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $2.15\!\times\!10^{-3}$ & $-1.08$ & $12.63$ \\
$0.08$ & $0.60$ & $1.25$ & $4.44$ & $2.77$ & $0.92$ & $1.74$ & $1.01\!\times\!10^{-4}$ & $0.01$ & $1.18\!\times\!10^{-3}$ & $7.11$ & $18.30$ \\
$0.10$ & $0.60$ & $1.25$ & $4.56$ & $2.97$ & $1.39$ & $1.46$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.23\!\times\!10^{-3}$ & $-2.18$ & $18.19$ \\
$0.12$ & $0.60$ & $1.25$ & $4.69$ & $3.16$ & $0.94$ & $1.74$ & $6.19\!\times\!10^{-4}$ & $0.01$ & $1.01\!\times\!10^{-3}$ & $8.94$ & $19.75$ \\
$0.14$ & $0.60$ & $1.25$ & $4.80$ & $3.33$ & $1.52$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.49\!\times\!10^{-3}$ & $2.09$ & $12.71$ \\
$0.16$ & $0.60$ & $1.25$ & $4.92$ & $3.49$ & $1.44$ & $1.49$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $1.75\!\times\!10^{-3}$ & $-3.21$ & $13.76$ \\
$0.18$ & $0.60$ & $1.25$ & $5.04$ & $3.66$ & $0.91$ & $1.76$ & $5.17\!\times\!10^{-4}$ & $0.01$ & $7.64\!\times\!10^{-4}$ & $10.85$ & $22.60$ \\
$0.20$ & $0.60$ & $1.25$ & $5.15$ & $3.81$ & $1.40$ & $1.46$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $9.34\!\times\!10^{-4}$ & $-1.71$ & $17.56$ \\
$0.24$ & $0.60$ & $1.25$ & $5.39$ & $4.12$ & $0.99$ & $1.65$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.43\!\times\!10^{-4}$ & $-124.28$ & $38.93$ \\
$0.26$ & $0.60$ & $1.25$ & $5.51$ & $4.28$ & $0.79$ & $1.44$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.70\!\times\!10^{-4}$ & $-112.95$ & $23.80$ \\
$0.28$ & $0.60$ & $1.25$ & $5.63$ & $4.43$ & $0.98$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $2.39\!\times\!10^{-4}$ & $-103.10$ & $43.56$ \\
$0.30$ & $0.60$ & $1.25$ & $5.75$ & $4.59$ & $0.95$ & $1.54$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.46\!\times\!10^{-4}$ & $-101.95$ & $23.32$ \\
$0.32$ & $0.60$ & $1.25$ & $5.88$ & $4.75$ & $0.95$ & $1.56$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.50\!\times\!10^{-4}$ & $-99.55$ & $23.78$ \\
$0.34$ & $0.60$ & $1.25$ & $6.01$ & $4.91$ & $1.11$ & $1.64$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.44\!\times\!10^{-4}$ & $-80.76$ & $32.84$ \\
$0.36$ & $0.60$ & $1.25$ & $6.14$ & $5.07$ & $0.85$ & $1.57$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.12\!\times\!10^{-4}$ & $-101.26$ & $28.47$ \\
$0.38$ & $0.60$ & $1.25$ & $6.28$ & $5.24$ & $1.01$ & $1.71$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $1.86\!\times\!10^{-4}$ & $-63.37$ & $40.62$ \\
$0.40$ & $0.60$ & $1.25$ & $6.43$ & $5.41$ & $0.88$ & $1.59$ & $1.08\!\times\!10^{-4}$ & $29.99$ & $2.39\!\times\!10^{-4}$ & $-98.20$ & $30.87$ \\
$0.42$ & $0.60$ & $1.25$ & $6.58$ & $5.59$ & $0.95$ & $1.73$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.73\!\times\!10^{-4}$ & $-58.29$ & $40.16$ \\
$0.44$ & $0.60$ & $1.25$ & $6.73$ & $5.77$ & $0.94$ & $1.60$ & $2.60\!\times\!10^{-4}$ & $29.46$ & $2.54\!\times\!10^{-4}$ & $-92.88$ & $29.51$ \\
$0.46$ & $0.60$ & $1.25$ & $6.89$ & $5.96$ & $1.02$ & $1.70$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.51\!\times\!10^{-4}$ & $-51.06$ & $44.58$ \\
$0.48$ & $0.60$ & $1.25$ & $7.06$ & $6.16$ & $0.96$ & $1.61$ & $2.57\!\times\!10^{-4}$ & $29.41$ & $4.35\!\times\!10^{-4}$ & $-83.76$ & $23.83$ \\
$0.50$ & $0.60$ & $1.25$ & $7.24$ & $6.36$ & $1.01$ & $1.70$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.69\!\times\!10^{-4}$ & $-75.26$ & $67.18$ \\
$0.52$ & $0.60$ & $1.25$ & $7.43$ & $6.57$ & $1.27$ & $1.54$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.94\!\times\!10^{-4}$ & $-80.94$ & $17.45$ \\
$0.54$ & $0.60$ & $1.25$ & $7.63$ & $6.80$ & $1.44$ & $1.54$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $5.89\!\times\!10^{-4}$ & $-74.77$ & $21.08$ \\
$0.56$ & $0.60$ & $1.25$ & $7.84$ & $7.03$ & $1.20$ & $1.66$ & $1.31\!\times\!10^{-4}$ & $29.82$ & $2.29\!\times\!10^{-4}$ & $-68.75$ & $53.83$ \\
$0.58$ & $0.60$ & $1.25$ & $8.06$ & $7.28$ & $1.49$ & $1.52$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.73\!\times\!10^{-4}$ & $-69.59$ & $14.90$ \\
$0.60$ & $0.60$ & $1.25$ & $8.30$ & $7.54$ & $1.24$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $5.17\!\times\!10^{-4}$ & $-78.37$ & $25.18$ \\
$0.62$ & $0.60$ & $1.25$ & $8.55$ & $7.82$ & $0.77$ & $1.82$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.08\!\times\!10^{-4}$ & $-93.83$ & $87.84$ \\
$0.64$ & $0.60$ & $1.25$ & $8.83$ & $8.12$ & $0.82$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.51\!\times\!10^{-4}$ & $-68.89$ & $78.55$ \\
$0.66$ & $0.60$ & $1.25$ & $9.12$ & $8.44$ & $0.69$ & $1.88$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $9.69\!\times\!10^{-5}$ & $-55.09$ & $96.94$ \\
$0.68$ & $0.60$ & $1.25$ & $9.44$ & $8.78$ & $0.79$ & $1.84$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.26\!\times\!10^{-4}$ & $-52.60$ & $83.97$ \\
$0.70$ & $0.60$ & $1.25$ & $9.79$ & $9.16$ & $0.62$ & $1.91$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $5.37\!\times\!10^{-5}$ & $-22.75$ & $107.13$ \\
$0.72$ & $0.60$ & $1.25$ & $10.18$ & $9.57$ & $1.61$ & $1.57$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.93\!\times\!10^{-4}$ & $-55.52$ & $20.42$ \\
$0.74$ & $0.60$ & $1.25$ & $10.60$ & $10.02$ & $0.56$ & $1.94$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.26\!\times\!10^{-5}$ & $-60.62$ & $119.99$ \\
$0.76$ & $0.60$ & $1.25$ & $11.08$ & $10.52$ & $0.69$ & $1.88$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.26\!\times\!10^{-5}$ & $-69.00$ & $122.61$ \\
$0.78$ & $0.60$ & $1.25$ & $11.61$ & $11.09$ & $1.61$ & $1.64$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.35\!\times\!10^{-4}$ & $-8.98$ & $72.00$ \\
$0.80$ & $0.60$ & $1.25$ & $12.23$ & $11.73$ & $0.74$ & $1.87$ & $1.01\!\times\!10^{-4}$ & $29.98$ & $5.25\!\times\!10^{-5}$ & $16.32$ & $156.82$ \\
$0.82$ & $0.60$ & $1.25$ & $12.94$ & $12.46$ & $1.80$ & $1.62$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.21\!\times\!10^{-5}$ & $4.86$ & $99.59$ \\
$0.84$ & $0.60$ & $1.25$ & $13.77$ & $13.33$ & $1.01$ & $1.79$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $4.68\!\times\!10^{-5}$ & $-18.18$ & $186.58$ \\
$0.86$ & $0.60$ & $1.25$ & $14.77$ & $14.36$ & $1.32$ & $1.73$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.58\!\times\!10^{-5}$ & $39.62$ & $191.71$ \\
$0.88$ & $0.60$ & $1.25$ & $16.01$ & $15.63$ & $1.51$ & $1.71$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.05\!\times\!10^{-5}$ & $94.75$ & $218.86$ \\
$0.90$ & $0.60$ & $1.25$ & $17.60$ & $17.26$ & $2.47$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $29.97$ & $3.89\!\times\!10^{-5}$ & $63.24$ & $241.58$ \\
$0.92$ & $0.60$ & $1.25$ & $19.74$ & $19.44$ & $3.53$ & $1.53$ & $1.03\!\times\!10^{-4}$ & $29.93$ & $3.94\!\times\!10^{-5}$ & $134.16$ & $272.12$ \\
$0.94$ & $0.60$ & $1.25$ & $22.87$ & $22.61$ & $5.67$ & $1.45$ & $1.00\!\times\!10^{-4}$ & $29.82$ & $4.23\!\times\!10^{-5}$ & $34.04$ & $300.00$ \\
$0.96$ & $0.60$ & $1.25$ & $28.11$ & $27.89$ & $14.26$ & $1.30$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $4.51\!\times\!10^{-5}$ & $-2.40$ & $300.00$ \\
$0.98$ & $0.60$ & $1.25$ & $39.87$ & $39.72$ & $57.42$ & $1.11$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $7.33\!\times\!10^{-5}$ & $85.96$ & $300.00$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.4em}
\endgroup
\end{table}
\clearpage

\begin{table}[h!]
\centering
\caption{Numerical-fit constants for $\gamma_w=1.15$ and $v_w=0.50$.}
\label{tab:fit-constants-gamma-1p15}
\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.50$ & $1.15$ & $3.96$ & $1.93$ & $0.84$ & $1.49$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $1.09\!\times\!10^{-3}$ & $-3.01$ & $16.42$ \\
$0.04$ & $0.50$ & $1.15$ & $4.15$ & $2.29$ & $0.74$ & $1.63$ & $5.94\!\times\!10^{-4}$ & $0.01$ & $1.01\!\times\!10^{-3}$ & $5.65$ & $13.97$ \\
$0.06$ & $0.50$ & $1.15$ & $4.30$ & $2.55$ & $0.90$ & $1.54$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $1.41\!\times\!10^{-3}$ & $-1.15$ & $12.59$ \\
$0.08$ & $0.50$ & $1.15$ & $4.44$ & $2.77$ & $0.65$ & $1.71$ & $3.10\!\times\!10^{-3}$ & $0.01$ & $7.52\!\times\!10^{-4}$ & $7.70$ & $18.20$ \\
$0.10$ & $0.50$ & $1.15$ & $4.56$ & $2.97$ & $0.92$ & $1.42$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.32\!\times\!10^{-4}$ & $-2.91$ & $17.84$ \\
$0.12$ & $0.50$ & $1.15$ & $4.69$ & $3.16$ & $0.66$ & $1.72$ & $3.76\!\times\!10^{-4}$ & $0.01$ & $6.78\!\times\!10^{-4}$ & $9.71$ & $19.36$ \\
$0.14$ & $0.50$ & $1.15$ & $4.80$ & $3.33$ & $1.01$ & $1.48$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $8.91\!\times\!10^{-4}$ & $3.35$ & $13.91$ \\
$0.16$ & $0.50$ & $1.15$ & $4.92$ & $3.49$ & $0.99$ & $1.46$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.15\!\times\!10^{-3}$ & $-3.49$ & $13.62$ \\
$0.18$ & $0.50$ & $1.15$ & $5.04$ & $3.66$ & $0.64$ & $1.74$ & $1.08\!\times\!10^{-4}$ & $0.01$ & $4.88\!\times\!10^{-4}$ & $11.76$ & $22.54$ \\
$0.20$ & $0.50$ & $1.15$ & $5.15$ & $3.81$ & $0.94$ & $1.43$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.97\!\times\!10^{-4}$ & $-2.55$ & $17.44$ \\
$0.24$ & $0.50$ & $1.15$ & $5.39$ & $4.12$ & $0.71$ & $1.62$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $2.26\!\times\!10^{-4}$ & $-122.67$ & $36.77$ \\
$0.26$ & $0.50$ & $1.15$ & $5.51$ & $4.28$ & $0.54$ & $1.40$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.34\!\times\!10^{-4}$ & $-114.10$ & $24.17$ \\
$0.28$ & $0.50$ & $1.15$ & $5.63$ & $4.43$ & $0.70$ & $1.66$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.56\!\times\!10^{-4}$ & $-101.89$ & $43.02$ \\
$0.30$ & $0.50$ & $1.15$ & $5.75$ & $4.59$ & $0.67$ & $1.50$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.30\!\times\!10^{-4}$ & $-102.67$ & $22.60$ \\
$0.32$ & $0.50$ & $1.15$ & $5.88$ & $4.75$ & $0.66$ & $1.53$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.28\!\times\!10^{-4}$ & $-100.12$ & $23.46$ \\
$0.34$ & $0.50$ & $1.15$ & $6.01$ & $4.91$ & $0.80$ & $1.62$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.68\!\times\!10^{-4}$ & $-80.47$ & $31.44$ \\
$0.36$ & $0.50$ & $1.15$ & $6.14$ & $5.07$ & $0.59$ & $1.54$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.06\!\times\!10^{-4}$ & $-102.62$ & $27.89$ \\
$0.38$ & $0.50$ & $1.15$ & $6.28$ & $5.24$ & $0.72$ & $1.69$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.29\!\times\!10^{-4}$ & $-62.26$ & $38.98$ \\
$0.40$ & $0.50$ & $1.15$ & $6.43$ & $5.41$ & $0.61$ & $1.56$ & $1.55\!\times\!10^{-4}$ & $29.80$ & $1.57\!\times\!10^{-4}$ & $-100.02$ & $30.16$ \\
$0.42$ & $0.50$ & $1.15$ & $6.58$ & $5.59$ & $0.67$ & $1.71$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.14\!\times\!10^{-4}$ & $-56.72$ & $39.55$ \\
$0.44$ & $0.50$ & $1.15$ & $6.73$ & $5.77$ & $0.65$ & $1.58$ & $2.08\!\times\!10^{-4}$ & $29.67$ & $1.63\!\times\!10^{-4}$ & $-94.10$ & $29.49$ \\
$0.46$ & $0.50$ & $1.15$ & $6.89$ & $5.96$ & $0.73$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $9.91\!\times\!10^{-5}$ & $-49.28$ & $44.17$ \\
$0.48$ & $0.50$ & $1.15$ & $7.06$ & $6.16$ & $0.66$ & $1.59$ & $3.15\!\times\!10^{-4}$ & $28.86$ & $2.85\!\times\!10^{-4}$ & $-84.96$ & $23.43$ \\
$0.50$ & $0.50$ & $1.15$ & $7.24$ & $6.36$ & $0.73$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.10\!\times\!10^{-4}$ & $-73.84$ & $67.78$ \\
$0.52$ & $0.50$ & $1.15$ & $7.43$ & $6.57$ & $0.89$ & $1.51$ & $2.20\!\times\!10^{-4}$ & $29.69$ & $5.88\!\times\!10^{-4}$ & $-81.21$ & $17.28$ \\
$0.54$ & $0.50$ & $1.15$ & $7.63$ & $6.80$ & $1.02$ & $1.51$ & $3.55\!\times\!10^{-4}$ & $28.83$ & $3.69\!\times\!10^{-4}$ & $-74.81$ & $21.25$ \\
$0.56$ & $0.50$ & $1.15$ & $7.84$ & $7.03$ & $0.87$ & $1.64$ & $1.00\!\times\!10^{-4}$ & $29.90$ & $1.51\!\times\!10^{-4}$ & $-68.25$ & $54.41$ \\
$0.58$ & $0.50$ & $1.15$ & $8.06$ & $7.28$ & $1.06$ & $1.49$ & $1.35\!\times\!10^{-4}$ & $29.75$ & $5.71\!\times\!10^{-4}$ & $-69.76$ & $14.85$ \\
$0.60$ & $0.50$ & $1.15$ & $8.30$ & $7.54$ & $0.86$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.39\!\times\!10^{-4}$ & $-79.69$ & $24.77$ \\
$0.62$ & $0.50$ & $1.15$ & $8.55$ & $7.82$ & $0.58$ & $1.78$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.40\!\times\!10^{-5}$ & $-93.83$ & $87.53$ \\
$0.64$ & $0.50$ & $1.15$ & $8.83$ & $8.12$ & $0.61$ & $1.79$ & $1.01\!\times\!10^{-4}$ & $29.97$ & $1.01\!\times\!10^{-4}$ & $-68.88$ & $80.10$ \\
$0.66$ & $0.50$ & $1.15$ & $9.12$ & $8.44$ & $0.52$ & $1.85$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.22\!\times\!10^{-5}$ & $-51.44$ & $99.53$ \\
$0.68$ & $0.50$ & $1.15$ & $9.44$ & $8.78$ & $0.58$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.38\!\times\!10^{-5}$ & $-51.73$ & $85.67$ \\
$0.70$ & $0.50$ & $1.15$ & $9.79$ & $9.16$ & $0.47$ & $1.88$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $3.68\!\times\!10^{-5}$ & $-22.38$ & $108.51$ \\
$0.72$ & $0.50$ & $1.15$ & $10.18$ & $9.57$ & $1.12$ & $1.57$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.24\!\times\!10^{-4}$ & $-56.33$ & $20.38$ \\
$0.74$ & $0.50$ & $1.15$ & $10.60$ & $10.02$ & $0.42$ & $1.91$ & $1.00\!\times\!10^{-4}$ & $29.93$ & $4.03\!\times\!10^{-5}$ & $-62.72$ & $127.37$ \\
$0.76$ & $0.50$ & $1.15$ & $11.08$ & $10.52$ & $0.53$ & $1.85$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.35\!\times\!10^{-5}$ & $-69.73$ & $124.01$ \\
$0.78$ & $0.50$ & $1.15$ & $11.61$ & $11.09$ & $1.23$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $9.23\!\times\!10^{-5}$ & $-8.08$ & $71.65$ \\
$0.80$ & $0.50$ & $1.15$ & $12.23$ & $11.73$ & $0.58$ & $1.83$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.67\!\times\!10^{-5}$ & $16.19$ & $157.84$ \\
$0.82$ & $0.50$ & $1.15$ & $12.94$ & $12.46$ & $1.41$ & $1.58$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.62\!\times\!10^{-5}$ & $4.64$ & $99.18$ \\
$0.84$ & $0.50$ & $1.15$ & $13.77$ & $13.33$ & $0.81$ & $1.75$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.26\!\times\!10^{-5}$ & $-16.83$ & $186.58$ \\
$0.86$ & $0.50$ & $1.15$ & $14.77$ & $14.36$ & $1.63$ & $1.57$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.47\!\times\!10^{-5}$ & $31.49$ & $136.71$ \\
$0.88$ & $0.50$ & $1.15$ & $16.01$ & $15.63$ & $2.58$ & $1.46$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.58\!\times\!10^{-5}$ & $54.19$ & $112.02$ \\
$0.90$ & $0.50$ & $1.15$ & $17.60$ & $17.26$ & $2.05$ & $1.55$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.72\!\times\!10^{-5}$ & $58.46$ & $241.58$ \\
$0.92$ & $0.50$ & $1.15$ & $19.74$ & $19.44$ & $3.12$ & $1.47$ & $1.00\!\times\!10^{-4}$ & $29.91$ & $2.70\!\times\!10^{-5}$ & $133.01$ & $272.12$ \\
$0.94$ & $0.50$ & $1.15$ & $22.87$ & $22.61$ & $5.06$ & $1.39$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.80\!\times\!10^{-5}$ & $55.90$ & $300.00$ \\
$0.96$ & $0.50$ & $1.15$ & $28.11$ & $27.89$ & $11.43$ & $1.26$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.15\!\times\!10^{-5}$ & $-5.12$ & $300.00$ \\
$0.98$ & $0.50$ & $1.15$ & $39.87$ & $39.72$ & $44.69$ & $1.09$ & $1.02\!\times\!10^{-4}$ & $29.81$ & $5.11\!\times\!10^{-5}$ & $85.22$ & $300.00$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.4em}
\endgroup
\end{table}
\clearpage

\begin{table}[h!]
\centering
\caption{Numerical-fit constants for $\gamma_w=1.09$ and $v_w=0.40$.}
\label{tab:fit-constants-gamma-1p09}
\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.40$ & $1.09$ & $3.96$ & $1.93$ & $0.57$ & $1.47$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $7.30\!\times\!10^{-4}$ & $-4.30$ & $15.47$ \\
$0.04$ & $0.40$ & $1.09$ & $4.15$ & $2.29$ & $0.49$ & $1.61$ & $6.39\!\times\!10^{-4}$ & $0.01$ & $6.04\!\times\!10^{-4}$ & $5.70$ & $14.00$ \\
$0.06$ & $0.40$ & $1.09$ & $4.30$ & $2.55$ & $0.57$ & $1.52$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.65\!\times\!10^{-4}$ & $-1.19$ & $12.52$ \\
$0.08$ & $0.40$ & $1.09$ & $4.44$ & $2.77$ & $0.42$ & $1.70$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $4.54\!\times\!10^{-4}$ & $8.14$ & $18.13$ \\
$0.10$ & $0.40$ & $1.09$ & $4.56$ & $2.97$ & $0.57$ & $1.39$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.10\!\times\!10^{-4}$ & $-3.48$ & $17.69$ \\
$0.12$ & $0.40$ & $1.09$ & $4.69$ & $3.16$ & $0.43$ & $1.71$ & $2.80\!\times\!10^{-4}$ & $0.01$ & $4.25\!\times\!10^{-4}$ & $10.27$ & $19.01$ \\
$0.14$ & $0.40$ & $1.09$ & $4.80$ & $3.33$ & $0.66$ & $1.47$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.30\!\times\!10^{-4}$ & $3.17$ & $13.95$ \\
$0.16$ & $0.40$ & $1.09$ & $4.92$ & $3.49$ & $0.64$ & $1.45$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.13\!\times\!10^{-4}$ & $-3.66$ & $13.50$ \\
$0.18$ & $0.40$ & $1.09$ & $5.04$ & $3.66$ & $0.42$ & $1.72$ & $1.97\!\times\!10^{-4}$ & $0.01$ & $2.94\!\times\!10^{-4}$ & $12.48$ & $22.47$ \\
$0.20$ & $0.40$ & $1.09$ & $5.15$ & $3.81$ & $0.60$ & $1.41$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.78\!\times\!10^{-4}$ & $-2.56$ & $17.15$ \\
$0.24$ & $0.40$ & $1.09$ & $5.39$ & $4.12$ & $0.47$ & $1.60$ & $1.06\!\times\!10^{-4}$ & $0.01$ & $1.40\!\times\!10^{-4}$ & $-119.96$ & $33.81$ \\
$0.26$ & $0.40$ & $1.09$ & $5.51$ & $4.28$ & $0.35$ & $1.38$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.44\!\times\!10^{-4}$ & $-114.54$ & $23.59$ \\
$0.28$ & $0.40$ & $1.09$ & $5.63$ & $4.43$ & $0.47$ & $1.64$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $9.61\!\times\!10^{-5}$ & $-100.90$ & $42.38$ \\
$0.30$ & $0.40$ & $1.09$ & $5.75$ & $4.59$ & $0.44$ & $1.48$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.44\!\times\!10^{-4}$ & $-103.33$ & $21.92$ \\
$0.32$ & $0.40$ & $1.09$ & $5.88$ & $4.75$ & $0.43$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.32\!\times\!10^{-4}$ & $-99.83$ & $24.17$ \\
$0.34$ & $0.40$ & $1.09$ & $6.01$ & $4.91$ & $0.53$ & $1.61$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.04\!\times\!10^{-4}$ & $-80.24$ & $30.79$ \\
$0.36$ & $0.40$ & $1.09$ & $6.14$ & $5.07$ & $0.37$ & $1.54$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.23\!\times\!10^{-4}$ & $-103.13$ & $28.20$ \\
$0.38$ & $0.40$ & $1.09$ & $6.28$ & $5.24$ & $0.48$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.89\!\times\!10^{-5}$ & $-62.68$ & $39.15$ \\
$0.40$ & $0.40$ & $1.09$ & $6.43$ & $5.41$ & $0.39$ & $1.56$ & $1.60\!\times\!10^{-4}$ & $29.82$ & $9.31\!\times\!10^{-5}$ & $-100.87$ & $30.44$ \\
$0.42$ & $0.40$ & $1.09$ & $6.58$ & $5.59$ & $0.45$ & $1.70$ & $1.28\!\times\!10^{-4}$ & $29.85$ & $7.09\!\times\!10^{-5}$ & $-55.69$ & $39.05$ \\
$0.44$ & $0.40$ & $1.09$ & $6.73$ & $5.77$ & $0.42$ & $1.57$ & $1.67\!\times\!10^{-4}$ & $29.75$ & $1.01\!\times\!10^{-4}$ & $-95.26$ & $29.04$ \\
$0.46$ & $0.40$ & $1.09$ & $6.89$ & $5.96$ & $0.49$ & $1.66$ & $1.18\!\times\!10^{-4}$ & $29.87$ & $6.22\!\times\!10^{-5}$ & $-52.80$ & $46.24$ \\
$0.48$ & $0.40$ & $1.09$ & $7.06$ & $6.16$ & $0.43$ & $1.58$ & $3.12\!\times\!10^{-4}$ & $28.71$ & $1.75\!\times\!10^{-4}$ & $-85.90$ & $23.12$ \\
$0.50$ & $0.40$ & $1.09$ & $7.24$ & $6.36$ & $0.49$ & $1.66$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.76\!\times\!10^{-5}$ & $-72.85$ & $68.25$ \\
$0.52$ & $0.40$ & $1.09$ & $7.43$ & $6.57$ & $0.58$ & $1.51$ & $3.43\!\times\!10^{-4}$ & $28.65$ & $3.63\!\times\!10^{-4}$ & $-81.29$ & $17.08$ \\
$0.54$ & $0.40$ & $1.09$ & $7.63$ & $6.80$ & $0.67$ & $1.50$ & $3.41\!\times\!10^{-4}$ & $27.47$ & $2.19\!\times\!10^{-4}$ & $-74.81$ & $21.37$ \\
$0.56$ & $0.40$ & $1.09$ & $7.84$ & $7.03$ & $0.49$ & $1.69$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.61\!\times\!10^{-5}$ & $-60.82$ & $66.40$ \\
$0.58$ & $0.40$ & $1.09$ & $8.06$ & $7.28$ & $0.70$ & $1.48$ & $1.01\!\times\!10^{-4}$ & $29.98$ & $3.51\!\times\!10^{-4}$ & $-69.83$ & $14.77$ \\
$0.60$ & $0.40$ & $1.09$ & $8.30$ & $7.54$ & $0.57$ & $1.58$ & $1.01\!\times\!10^{-4}$ & $29.98$ & $2.19\!\times\!10^{-4}$ & $-76.12$ & $22.62$ \\
$0.62$ & $0.40$ & $1.09$ & $8.55$ & $7.82$ & $0.40$ & $1.76$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.71\!\times\!10^{-5}$ & $-93.83$ & $87.38$ \\
$0.64$ & $0.40$ & $1.09$ & $8.83$ & $8.12$ & $0.41$ & $1.77$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.26\!\times\!10^{-5}$ & $-69.40$ & $81.74$ \\
$0.66$ & $0.40$ & $1.09$ & $9.12$ & $8.44$ & $0.35$ & $1.83$ & $1.43\!\times\!10^{-4}$ & $29.77$ & $3.80\!\times\!10^{-5}$ & $-49.32$ & $101.33$ \\
$0.68$ & $0.40$ & $1.09$ & $9.44$ & $8.78$ & $0.43$ & $1.77$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.31\!\times\!10^{-5}$ & $-51.66$ & $83.64$ \\
$0.70$ & $0.40$ & $1.09$ & $9.79$ & $9.16$ & $0.33$ & $1.85$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $2.34\!\times\!10^{-5}$ & $-22.31$ & $109.55$ \\
$0.72$ & $0.40$ & $1.09$ & $10.18$ & $9.57$ & $0.29$ & $1.88$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.17\!\times\!10^{-5}$ & $-114.82$ & $122.74$ \\
$0.74$ & $0.40$ & $1.09$ & $10.60$ & $10.02$ & $0.30$ & $1.88$ & $1.27\!\times\!10^{-4}$ & $21.86$ & $2.76\!\times\!10^{-5}$ & $-62.12$ & $123.28$ \\
$0.76$ & $0.40$ & $1.09$ & $11.08$ & $10.52$ & $0.40$ & $1.80$ & $1.01\!\times\!10^{-4}$ & $29.94$ & $2.91\!\times\!10^{-5}$ & $-72.01$ & $118.51$ \\
$0.78$ & $0.40$ & $1.09$ & $11.61$ & $11.09$ & $0.85$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.83\!\times\!10^{-5}$ & $-7.58$ & $71.80$ \\
$0.80$ & $0.40$ & $1.09$ & $12.23$ & $11.73$ & $0.41$ & $1.81$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.36\!\times\!10^{-5}$ & $15.90$ & $158.95$ \\
$0.82$ & $0.40$ & $1.09$ & $12.94$ & $12.46$ & $0.97$ & $1.56$ & $1.01\!\times\!10^{-4}$ & $29.96$ & $2.27\!\times\!10^{-5}$ & $4.21$ & $101.93$ \\
$0.84$ & $0.40$ & $1.09$ & $13.77$ & $13.33$ & $0.58$ & $1.73$ & $1.21\!\times\!10^{-4}$ & $29.76$ & $2.08\!\times\!10^{-5}$ & $-13.19$ & $186.58$ \\
$0.86$ & $0.40$ & $1.09$ & $14.77$ & $14.36$ & $1.13$ & $1.56$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.19\!\times\!10^{-5}$ & $33.20$ & $140.65$ \\
$0.88$ & $0.40$ & $1.09$ & $16.01$ & $15.63$ & $1.79$ & $1.45$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.31\!\times\!10^{-5}$ & $54.04$ & $112.77$ \\
$0.90$ & $0.40$ & $1.09$ & $17.60$ & $17.26$ & $1.49$ & $1.52$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.77\!\times\!10^{-5}$ & $55.78$ & $241.58$ \\
$0.92$ & $0.40$ & $1.09$ & $19.74$ & $19.44$ & $2.33$ & $1.43$ & $1.00\!\times\!10^{-4}$ & $29.94$ & $1.74\!\times\!10^{-5}$ & $131.35$ & $272.12$ \\
$0.94$ & $0.40$ & $1.09$ & $22.87$ & $22.61$ & $3.69$ & $1.36$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.81\!\times\!10^{-5}$ & $53.31$ & $300.00$ \\
$0.96$ & $0.40$ & $1.09$ & $28.11$ & $27.89$ & $8.26$ & $1.24$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.03\!\times\!10^{-5}$ & $-7.96$ & $300.00$ \\
$0.98$ & $0.40$ & $1.09$ & $39.87$ & $39.72$ & $31.30$ & $1.07$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $3.30\!\times\!10^{-5}$ & $84.46$ & $300.00$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.4em}
\endgroup
\end{table}
\clearpage

\begin{table}[h!]
\centering
\caption{Numerical-fit constants for $\gamma_w=1.05$ and $v_w=0.30$.}
\label{tab:fit-constants-gamma-1p05}
\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.30$ & $1.05$ & $3.96$ & $1.93$ & $0.32$ & $1.46$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.03\!\times\!10^{-4}$ & $-4.65$ & $15.30$ \\
$0.04$ & $0.30$ & $1.05$ & $4.15$ & $2.29$ & $0.28$ & $1.60$ & $1.04\!\times\!10^{-4}$ & $0.01$ & $3.22\!\times\!10^{-4}$ & $5.71$ & $14.04$ \\
$0.06$ & $0.30$ & $1.05$ & $4.30$ & $2.55$ & $0.32$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $29.96$ & $4.73\!\times\!10^{-4}$ & $-1.22$ & $12.48$ \\
$0.08$ & $0.30$ & $1.05$ & $4.44$ & $2.77$ & $0.25$ & $1.69$ & $1.08\!\times\!10^{-4}$ & $0.01$ & $2.45\!\times\!10^{-4}$ & $8.43$ & $18.10$ \\
$0.10$ & $0.30$ & $1.05$ & $4.56$ & $2.97$ & $0.32$ & $1.38$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.78\!\times\!10^{-4}$ & $-3.92$ & $17.57$ \\
$0.12$ & $0.30$ & $1.05$ & $4.69$ & $3.16$ & $0.25$ & $1.71$ & $1.03\!\times\!10^{-4}$ & $0.01$ & $2.37\!\times\!10^{-4}$ & $10.65$ & $18.74$ \\
$0.14$ & $0.30$ & $1.05$ & $4.80$ & $3.33$ & $0.37$ & $1.47$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.39\!\times\!10^{-4}$ & $1.78$ & $15.52$ \\
$0.16$ & $0.30$ & $1.05$ & $4.92$ & $3.49$ & $0.36$ & $1.44$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $3.91\!\times\!10^{-4}$ & $-3.77$ & $13.40$ \\
$0.18$ & $0.30$ & $1.05$ & $5.04$ & $3.66$ & $0.25$ & $1.72$ & $1.48\!\times\!10^{-4}$ & $0.01$ & $1.59\!\times\!10^{-4}$ & $13.02$ & $22.41$ \\
$0.20$ & $0.30$ & $1.05$ & $5.15$ & $3.81$ & $0.34$ & $1.40$ & $1.24\!\times\!10^{-4}$ & $29.92$ & $2.03\!\times\!10^{-4}$ & $-3.13$ & $17.06$ \\
$0.24$ & $0.30$ & $1.05$ & $5.39$ & $4.12$ & $0.28$ & $1.59$ & $1.06\!\times\!10^{-4}$ & $0.01$ & $7.61\!\times\!10^{-5}$ & $-119.65$ & $33.44$ \\
$0.26$ & $0.30$ & $1.05$ & $5.51$ & $4.28$ & $0.20$ & $1.38$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.87\!\times\!10^{-5}$ & $-114.89$ & $23.15$ \\
$0.28$ & $0.30$ & $1.05$ & $5.63$ & $4.43$ & $0.28$ & $1.63$ & $1.00\!\times\!10^{-4}$ & $29.96$ & $5.41\!\times\!10^{-5}$ & $-99.24$ & $40.26$ \\
$0.30$ & $0.30$ & $1.05$ & $5.75$ & $4.59$ & $0.26$ & $1.48$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $7.41\!\times\!10^{-5}$ & $-103.83$ & $22.40$ \\
$0.32$ & $0.30$ & $1.05$ & $5.88$ & $4.75$ & $0.25$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.13\!\times\!10^{-5}$ & $-100.10$ & $24.12$ \\
$0.34$ & $0.30$ & $1.05$ & $6.01$ & $4.91$ & $0.31$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.58\!\times\!10^{-5}$ & $-81.10$ & $30.69$ \\
$0.36$ & $0.30$ & $1.05$ & $6.14$ & $5.07$ & $0.21$ & $1.54$ & $1.02\!\times\!10^{-4}$ & $29.99$ & $6.70\!\times\!10^{-5}$ & $-103.79$ & $28.02$ \\
$0.38$ & $0.30$ & $1.05$ & $6.28$ & $5.24$ & $0.28$ & $1.68$ & $1.09\!\times\!10^{-4}$ & $29.94$ & $4.35\!\times\!10^{-5}$ & $-62.22$ & $38.75$ \\
$0.40$ & $0.30$ & $1.05$ & $6.43$ & $5.41$ & $0.22$ & $1.56$ & $1.27\!\times\!10^{-4}$ & $29.84$ & $5.06\!\times\!10^{-5}$ & $-101.81$ & $30.15$ \\
$0.42$ & $0.30$ & $1.05$ & $6.58$ & $5.59$ & $0.26$ & $1.69$ & $1.41\!\times\!10^{-4}$ & $29.86$ & $4.11\!\times\!10^{-5}$ & $-57.32$ & $38.23$ \\
$0.44$ & $0.30$ & $1.05$ & $6.73$ & $5.77$ & $0.24$ & $1.57$ & $1.98\!\times\!10^{-4}$ & $29.60$ & $5.51\!\times\!10^{-5}$ & $-96.11$ & $28.71$ \\
$0.46$ & $0.30$ & $1.05$ & $6.89$ & $5.96$ & $0.29$ & $1.66$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.42\!\times\!10^{-5}$ & $-52.28$ & $46.14$ \\
$0.48$ & $0.30$ & $1.05$ & $7.06$ & $6.16$ & $0.24$ & $1.58$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $9.51\!\times\!10^{-5}$ & $-86.67$ & $22.86$ \\
$0.50$ & $0.30$ & $1.05$ & $7.24$ & $6.36$ & $0.29$ & $1.65$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.68\!\times\!10^{-5}$ & $-72.22$ & $68.61$ \\
$0.52$ & $0.30$ & $1.05$ & $7.43$ & $6.57$ & $0.33$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $2.00\!\times\!10^{-4}$ & $-81.31$ & $16.91$ \\
$0.54$ & $0.30$ & $1.05$ & $7.63$ & $6.80$ & $0.39$ & $1.50$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.17\!\times\!10^{-4}$ & $-74.80$ & $21.46$ \\
$0.56$ & $0.30$ & $1.05$ & $7.84$ & $7.03$ & $0.29$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.67\!\times\!10^{-5}$ & $-61.06$ & $67.05$ \\
$0.58$ & $0.30$ & $1.05$ & $8.06$ & $7.28$ & $0.40$ & $1.49$ & $1.96\!\times\!10^{-4}$ & $29.51$ & $1.92\!\times\!10^{-4}$ & $-69.87$ & $14.71$ \\
$0.60$ & $0.30$ & $1.05$ & $8.30$ & $7.54$ & $0.31$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.21\!\times\!10^{-4}$ & $-75.17$ & $23.33$ \\
$0.62$ & $0.30$ & $1.05$ & $8.55$ & $7.82$ & $0.24$ & $1.75$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.65\!\times\!10^{-5}$ & $-93.83$ & $87.30$ \\
$0.64$ & $0.30$ & $1.05$ & $8.83$ & $8.12$ & $0.24$ & $1.77$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.47\!\times\!10^{-5}$ & $-70.18$ & $83.04$ \\
$0.66$ & $0.30$ & $1.05$ & $9.12$ & $8.44$ & $0.21$ & $1.83$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.08\!\times\!10^{-5}$ & $-48.36$ & $102.72$ \\
$0.68$ & $0.30$ & $1.05$ & $9.44$ & $8.78$ & $0.26$ & $1.76$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.94\!\times\!10^{-5}$ & $-51.80$ & $84.77$ \\
$0.70$ & $0.30$ & $1.05$ & $9.79$ & $9.16$ & $0.20$ & $1.84$ & $1.92\!\times\!10^{-4}$ & $29.78$ & $1.32\!\times\!10^{-5}$ & $-22.32$ & $110.48$ \\
$0.72$ & $0.30$ & $1.05$ & $10.18$ & $9.57$ & $0.17$ & $1.88$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.19\!\times\!10^{-5}$ & $-114.82$ & $125.53$ \\
$0.74$ & $0.30$ & $1.05$ & $10.60$ & $10.02$ & $0.18$ & $1.88$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.55\!\times\!10^{-5}$ & $-61.72$ & $125.35$ \\
$0.76$ & $0.30$ & $1.05$ & $11.08$ & $10.52$ & $0.24$ & $1.79$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.64\!\times\!10^{-5}$ & $-72.26$ & $119.65$ \\
$0.78$ & $0.30$ & $1.05$ & $11.61$ & $11.09$ & $0.50$ & $1.58$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.25\!\times\!10^{-5}$ & $-7.29$ & $72.18$ \\
$0.80$ & $0.30$ & $1.05$ & $12.23$ & $11.73$ & $0.25$ & $1.80$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $1.34\!\times\!10^{-5}$ & $15.56$ & $160.11$ \\
$0.82$ & $0.30$ & $1.05$ & $12.94$ & $12.46$ & $0.58$ & $1.56$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.28\!\times\!10^{-5}$ & $3.92$ & $102.70$ \\
$0.84$ & $0.30$ & $1.05$ & $13.77$ & $13.33$ & $0.34$ & $1.72$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.09\!\times\!10^{-5}$ & $17.43$ & $186.58$ \\
$0.86$ & $0.30$ & $1.05$ & $14.77$ & $14.36$ & $0.73$ & $1.53$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.23\!\times\!10^{-5}$ & $37.28$ & $133.97$ \\
$0.88$ & $0.30$ & $1.05$ & $16.01$ & $15.63$ & $1.02$ & $1.45$ & $1.00\!\times\!10^{-4}$ & $29.96$ & $1.29\!\times\!10^{-5}$ & $52.43$ & $119.59$ \\
$0.90$ & $0.30$ & $1.05$ & $17.60$ & $17.26$ & $0.92$ & $1.51$ & $1.01\!\times\!10^{-4}$ & $29.98$ & $1.01\!\times\!10^{-5}$ & $52.97$ & $241.58$ \\
$0.92$ & $0.30$ & $1.05$ & $19.74$ & $19.44$ & $1.44$ & $1.42$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $9.86\!\times\!10^{-6}$ & $129.55$ & $272.12$ \\
$0.94$ & $0.30$ & $1.05$ & $22.87$ & $22.61$ & $2.53$ & $1.32$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $9.68\!\times\!10^{-6}$ & $54.42$ & $300.00$ \\
$0.96$ & $0.30$ & $1.05$ & $28.11$ & $27.89$ & $4.95$ & $1.23$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.17\!\times\!10^{-5}$ & $-7.58$ & $300.00$ \\
$0.98$ & $0.30$ & $1.05$ & $39.87$ & $39.72$ & $18.78$ & $1.06$ & $1.00\!\times\!10^{-4}$ & $29.91$ & $1.87\!\times\!10^{-5}$ & $83.68$ & $300.00$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.4em}
\endgroup
\end{table}
\clearpage

\begin{table}[h!]
\centering
\caption{Numerical-fit constants for $\gamma_w=1.02$ and $v_w=0.20$.}
\label{tab:fit-constants-gamma-1p02}
\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.20$ & $1.02$ & $3.96$ & $1.93$ & $0.15$ & $1.46$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.77\!\times\!10^{-4}$ & $-4.90$ & $15.17$ \\
$0.04$ & $0.20$ & $1.02$ & $4.15$ & $2.29$ & $0.13$ & $1.60$ & $1.01\!\times\!10^{-4}$ & $0.01$ & $1.38\!\times\!10^{-4}$ & $5.71$ & $14.07$ \\
$0.06$ & $0.20$ & $1.02$ & $4.30$ & $2.55$ & $0.15$ & $1.50$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.06\!\times\!10^{-4}$ & $-1.26$ & $12.45$ \\
$0.08$ & $0.20$ & $1.02$ & $4.44$ & $2.77$ & $0.11$ & $1.69$ & $1.01\!\times\!10^{-4}$ & $0.01$ & $1.06\!\times\!10^{-4}$ & $8.60$ & $18.10$ \\
$0.10$ & $0.20$ & $1.02$ & $4.56$ & $2.97$ & $0.14$ & $1.38$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $1.21\!\times\!10^{-4}$ & $-4.23$ & $17.46$ \\
$0.12$ & $0.20$ & $1.02$ & $4.69$ & $3.16$ & $0.12$ & $1.71$ & $1.11\!\times\!10^{-3}$ & $0.01$ & $1.05\!\times\!10^{-4}$ & $10.89$ & $18.54$ \\
$0.14$ & $0.20$ & $1.02$ & $4.80$ & $3.33$ & $0.17$ & $1.46$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.03\!\times\!10^{-4}$ & $1.66$ & $15.54$ \\
$0.16$ & $0.20$ & $1.02$ & $4.92$ & $3.49$ & $0.16$ & $1.44$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $1.71\!\times\!10^{-4}$ & $-3.84$ & $13.34$ \\
$0.18$ & $0.20$ & $1.02$ & $5.04$ & $3.66$ & $0.11$ & $1.72$ & $1.02\!\times\!10^{-4}$ & $0.01$ & $6.85\!\times\!10^{-5}$ & $13.38$ & $22.37$ \\
$0.20$ & $0.20$ & $1.02$ & $5.15$ & $3.81$ & $0.16$ & $1.40$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.75\!\times\!10^{-5}$ & $-3.66$ & $16.81$ \\
$0.24$ & $0.20$ & $1.02$ & $5.39$ & $4.12$ & $0.13$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $3.29\!\times\!10^{-5}$ & $-119.42$ & $33.19$ \\
$0.26$ & $0.20$ & $1.02$ & $5.51$ & $4.28$ & $0.09$ & $1.38$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.44\!\times\!10^{-5}$ & $-115.15$ & $22.84$ \\
$0.28$ & $0.20$ & $1.02$ & $5.63$ & $4.43$ & $0.13$ & $1.63$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $2.45\!\times\!10^{-5}$ & $-97.51$ & $38.07$ \\
$0.30$ & $0.20$ & $1.02$ & $5.75$ & $4.59$ & $0.12$ & $1.48$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $3.23\!\times\!10^{-5}$ & $-104.18$ & $22.20$ \\
$0.32$ & $0.20$ & $1.02$ & $5.88$ & $4.75$ & $0.11$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $29.90$ & $3.09\!\times\!10^{-5}$ & $-100.29$ & $24.11$ \\
$0.34$ & $0.20$ & $1.02$ & $6.01$ & $4.91$ & $0.14$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.39\!\times\!10^{-5}$ & $-80.70$ & $30.84$ \\
$0.36$ & $0.20$ & $1.02$ & $6.14$ & $5.07$ & $0.10$ & $1.54$ & $1.08\!\times\!10^{-4}$ & $29.96$ & $2.91\!\times\!10^{-5}$ & $-104.24$ & $27.92$ \\
$0.38$ & $0.20$ & $1.02$ & $6.28$ & $5.24$ & $0.13$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $1.91\!\times\!10^{-5}$ & $-62.02$ & $38.45$ \\
$0.40$ & $0.20$ & $1.02$ & $6.43$ & $5.41$ & $0.10$ & $1.56$ & $1.65\!\times\!10^{-4}$ & $29.93$ & $2.20\!\times\!10^{-5}$ & $-102.43$ & $29.97$ \\
$0.42$ & $0.20$ & $1.02$ & $6.58$ & $5.59$ & $0.12$ & $1.69$ & $1.40\!\times\!10^{-4}$ & $29.84$ & $1.90\!\times\!10^{-5}$ & $-58.09$ & $36.71$ \\
$0.44$ & $0.20$ & $1.02$ & $6.73$ & $5.77$ & $0.11$ & $1.57$ & $2.86\!\times\!10^{-4}$ & $29.74$ & $2.40\!\times\!10^{-5}$ & $-96.69$ & $28.48$ \\
$0.46$ & $0.20$ & $1.02$ & $6.89$ & $5.96$ & $0.13$ & $1.66$ & $1.00\!\times\!10^{-4}$ & $29.93$ & $1.43\!\times\!10^{-5}$ & $-51.22$ & $47.88$ \\
$0.48$ & $0.20$ & $1.02$ & $7.06$ & $6.16$ & $0.11$ & $1.59$ & $4.98\!\times\!10^{-4}$ & $29.41$ & $4.14\!\times\!10^{-5}$ & $-87.27$ & $22.63$ \\
$0.50$ & $0.20$ & $1.02$ & $7.24$ & $6.36$ & $0.13$ & $1.65$ & $1.17\!\times\!10^{-4}$ & $29.90$ & $1.60\!\times\!10^{-5}$ & $-71.84$ & $68.85$ \\
$0.52$ & $0.20$ & $1.02$ & $7.43$ & $6.57$ & $0.15$ & $1.52$ & $5.99\!\times\!10^{-4}$ & $29.25$ & $8.73\!\times\!10^{-5}$ & $-81.37$ & $16.83$ \\
$0.54$ & $0.20$ & $1.02$ & $7.63$ & $6.80$ & $0.18$ & $1.50$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $5.04\!\times\!10^{-5}$ & $-74.80$ & $21.51$ \\
$0.56$ & $0.20$ & $1.02$ & $7.84$ & $7.03$ & $0.13$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.62\!\times\!10^{-5}$ & $-61.38$ & $67.56$ \\
$0.58$ & $0.20$ & $1.02$ & $8.06$ & $7.28$ & $0.18$ & $1.50$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.38\!\times\!10^{-5}$ & $-69.90$ & $14.67$ \\
$0.60$ & $0.20$ & $1.02$ & $8.30$ & $7.54$ & $0.14$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.27\!\times\!10^{-5}$ & $-75.54$ & $23.42$ \\
$0.62$ & $0.20$ & $1.02$ & $8.55$ & $7.82$ & $0.11$ & $1.74$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.18\!\times\!10^{-5}$ & $-93.83$ & $87.31$ \\
$0.64$ & $0.20$ & $1.02$ & $8.83$ & $8.12$ & $0.11$ & $1.77$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.53\!\times\!10^{-5}$ & $-70.95$ & $84.03$ \\
$0.66$ & $0.20$ & $1.02$ & $9.12$ & $8.44$ & $0.10$ & $1.82$ & $1.01\!\times\!10^{-4}$ & $29.97$ & $9.15\!\times\!10^{-6}$ & $-48.04$ & $103.79$ \\
$0.68$ & $0.20$ & $1.02$ & $9.44$ & $8.78$ & $0.12$ & $1.76$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.29\!\times\!10^{-5}$ & $-52.02$ & $85.73$ \\
$0.70$ & $0.20$ & $1.02$ & $9.79$ & $9.16$ & $0.09$ & $1.84$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.86\!\times\!10^{-6}$ & $-22.28$ & $111.33$ \\
$0.72$ & $0.20$ & $1.02$ & $10.18$ & $9.57$ & $0.07$ & $1.89$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.19\!\times\!10^{-6}$ & $-114.82$ & $131.96$ \\
$0.74$ & $0.20$ & $1.02$ & $10.60$ & $10.02$ & $0.08$ & $1.88$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $6.87\!\times\!10^{-6}$ & $-61.44$ & $126.95$ \\
$0.76$ & $0.20$ & $1.02$ & $11.08$ & $10.52$ & $0.11$ & $1.79$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.33\!\times\!10^{-6}$ & $-72.37$ & $120.68$ \\
$0.78$ & $0.20$ & $1.02$ & $11.61$ & $11.09$ & $0.23$ & $1.58$ & $1.01\!\times\!10^{-4}$ & $27.69$ & $1.43\!\times\!10^{-5}$ & $-7.11$ & $72.61$ \\
$0.80$ & $0.20$ & $1.02$ & $12.23$ & $11.73$ & $0.12$ & $1.80$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $6.00\!\times\!10^{-6}$ & $15.31$ & $161.21$ \\
$0.82$ & $0.20$ & $1.02$ & $12.94$ & $12.46$ & $0.27$ & $1.56$ & $1.01\!\times\!10^{-4}$ & $29.96$ & $5.68\!\times\!10^{-6}$ & $3.66$ & $103.81$ \\
$0.84$ & $0.20$ & $1.02$ & $13.77$ & $13.33$ & $0.28$ & $1.56$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $5.24\!\times\!10^{-6}$ & $27.36$ & $112.62$ \\
$0.86$ & $0.20$ & $1.02$ & $14.77$ & $14.36$ & $0.33$ & $1.53$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.42\!\times\!10^{-6}$ & $39.83$ & $138.28$ \\
$0.88$ & $0.20$ & $1.02$ & $16.01$ & $15.63$ & $0.47$ & $1.46$ & $1.01\!\times\!10^{-4}$ & $29.92$ & $5.79\!\times\!10^{-6}$ & $52.39$ & $120.90$ \\
$0.90$ & $0.20$ & $1.02$ & $17.60$ & $17.26$ & $0.57$ & $1.43$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.68\!\times\!10^{-6}$ & $63.52$ & $177.38$ \\
$0.92$ & $0.20$ & $1.02$ & $19.74$ & $19.44$ & $0.67$ & $1.41$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $4.45\!\times\!10^{-6}$ & $127.90$ & $272.12$ \\
$0.94$ & $0.20$ & $1.02$ & $22.87$ & $22.61$ & $1.17$ & $1.32$ & $1.01\!\times\!10^{-4}$ & $29.92$ & $4.40\!\times\!10^{-6}$ & $53.68$ & $300.00$ \\
$0.96$ & $0.20$ & $1.02$ & $28.11$ & $27.89$ & $2.27$ & $1.23$ & $2.28\!\times\!10^{-3}$ & $26.20$ & $5.31\!\times\!10^{-6}$ & $-6.11$ & $300.00$ \\
$0.98$ & $0.20$ & $1.02$ & $39.87$ & $39.72$ & $8.59$ & $1.07$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $8.51\!\times\!10^{-6}$ & $83.44$ & $300.00$ \\
\bottomrule
\end{tabular*}
\par\vspace{0.4em}
\endgroup
\end{table}
\clearpage

\begin{table}[h!]
\centering
\caption{Numerical-fit constants for $\gamma_w=1.01$ and $v_w=0.10$.}
\label{tab:fit-constants-gamma-1p01}
\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.95}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr@{}}
\toprule
$\epsilon$ & $v_w$ & $\gamma_w$ & $m_t$ & $m_f$ & $A$ & $p$ & $\Delta p$ & $x_c$ & $B$ & $c$ & $d$ \\
\midrule
$0.02$ & $0.10$ & $1.01$ & $3.96$ & $1.93$ & $0.04$ & $1.46$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.39\!\times\!10^{-5}$ & $-5.05$ & $15.10$ \\
$0.04$ & $0.10$ & $1.01$ & $4.15$ & $2.29$ & $0.03$ & $1.60$ & $1.02\!\times\!10^{-4}$ & $0.02$ & $3.37\!\times\!10^{-5}$ & $5.71$ & $14.10$ \\
$0.06$ & $0.10$ & $1.01$ & $4.30$ & $2.55$ & $0.04$ & $1.50$ & $1.00\!\times\!10^{-4}$ & $29.90$ & $5.10\!\times\!10^{-5}$ & $-1.31$ & $12.44$ \\
$0.08$ & $0.10$ & $1.01$ & $4.44$ & $2.77$ & $0.03$ & $1.69$ & $1.90\!\times\!10^{-3}$ & $0.01$ & $2.61\!\times\!10^{-5}$ & $8.69$ & $18.11$ \\
$0.10$ & $0.10$ & $1.01$ & $4.56$ & $2.97$ & $0.04$ & $1.38$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.99\!\times\!10^{-5}$ & $-4.43$ & $17.38$ \\
$0.12$ & $0.10$ & $1.01$ & $4.69$ & $3.16$ & $0.03$ & $1.71$ & $1.01\!\times\!10^{-4}$ & $0.01$ & $2.62\!\times\!10^{-5}$ & $11.02$ & $18.41$ \\
$0.14$ & $0.10$ & $1.01$ & $4.80$ & $3.33$ & $0.04$ & $1.47$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.53\!\times\!10^{-5}$ & $1.59$ & $15.53$ \\
$0.16$ & $0.10$ & $1.01$ & $4.92$ & $3.49$ & $0.04$ & $1.44$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.22\!\times\!10^{-5}$ & $-3.90$ & $13.31$ \\
$0.18$ & $0.10$ & $1.01$ & $5.04$ & $3.66$ & $0.03$ & $1.72$ & $1.01\!\times\!10^{-4}$ & $0.01$ & $1.69\!\times\!10^{-5}$ & $13.59$ & $22.35$ \\
$0.20$ & $0.10$ & $1.01$ & $5.15$ & $3.81$ & $0.04$ & $1.40$ & $1.48\!\times\!10^{-4}$ & $29.84$ & $2.15\!\times\!10^{-5}$ & $-3.88$ & $16.74$ \\
$0.24$ & $0.10$ & $1.01$ & $5.39$ & $4.12$ & $0.03$ & $1.59$ & $1.00\!\times\!10^{-4}$ & $0.01$ & $8.09\!\times\!10^{-6}$ & $-119.28$ & $33.07$ \\
$0.26$ & $0.10$ & $1.01$ & $5.51$ & $4.28$ & $0.02$ & $1.40$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $8.02\!\times\!10^{-6}$ & $-115.97$ & $24.42$ \\
$0.28$ & $0.10$ & $1.01$ & $5.63$ & $4.43$ & $0.03$ & $1.63$ & $1.04\!\times\!10^{-4}$ & $0.01$ & $6.07\!\times\!10^{-6}$ & $-97.28$ & $37.84$ \\
$0.30$ & $0.10$ & $1.01$ & $5.75$ & $4.59$ & $0.03$ & $1.48$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.99\!\times\!10^{-6}$ & $-104.39$ & $22.07$ \\
$0.32$ & $0.10$ & $1.01$ & $5.88$ & $4.75$ & $0.03$ & $1.51$ & $1.00\!\times\!10^{-4}$ & $29.90$ & $7.61\!\times\!10^{-6}$ & $-100.41$ & $24.11$ \\
$0.34$ & $0.10$ & $1.01$ & $6.01$ & $4.91$ & $0.04$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $5.90\!\times\!10^{-6}$ & $-80.65$ & $30.69$ \\
$0.36$ & $0.10$ & $1.01$ & $6.14$ & $5.07$ & $0.02$ & $1.55$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $7.18\!\times\!10^{-6}$ & $-104.51$ & $27.86$ \\
$0.38$ & $0.10$ & $1.01$ & $6.28$ & $5.24$ & $0.03$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $5.00\!\times\!10^{-6}$ & $-62.00$ & $37.24$ \\
$0.40$ & $0.10$ & $1.01$ & $6.43$ & $5.41$ & $0.03$ & $1.58$ & $1.65\!\times\!10^{-4}$ & $29.91$ & $5.27\!\times\!10^{-6}$ & $-102.13$ & $30.61$ \\
$0.42$ & $0.10$ & $1.01$ & $6.58$ & $5.59$ & $0.03$ & $1.69$ & $1.02\!\times\!10^{-4}$ & $29.98$ & $4.71\!\times\!10^{-6}$ & $-57.98$ & $36.59$ \\
$0.44$ & $0.10$ & $1.01$ & $6.73$ & $5.77$ & $0.03$ & $1.57$ & $1.83\!\times\!10^{-4}$ & $29.78$ & $5.94\!\times\!10^{-6}$ & $-97.02$ & $28.35$ \\
$0.46$ & $0.10$ & $1.01$ & $6.89$ & $5.96$ & $0.03$ & $1.66$ & $1.30\!\times\!10^{-4}$ & $29.65$ & $3.54\!\times\!10^{-6}$ & $-51.05$ & $47.79$ \\
$0.48$ & $0.10$ & $1.01$ & $7.06$ & $6.16$ & $0.03$ & $1.59$ & $3.91\!\times\!10^{-4}$ & $28.43$ & $1.02\!\times\!10^{-5}$ & $-87.67$ & $22.47$ \\
$0.50$ & $0.10$ & $1.01$ & $7.24$ & $6.36$ & $0.03$ & $1.65$ & $1.18\!\times\!10^{-4}$ & $29.91$ & $3.96\!\times\!10^{-6}$ & $-71.65$ & $68.98$ \\
$0.52$ & $0.10$ & $1.01$ & $7.43$ & $6.57$ & $0.04$ & $1.53$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.16\!\times\!10^{-5}$ & $-81.45$ & $16.81$ \\
$0.54$ & $0.10$ & $1.01$ & $7.63$ & $6.80$ & $0.05$ & $1.50$ & $1.06\!\times\!10^{-4}$ & $29.98$ & $1.24\!\times\!10^{-5}$ & $-74.81$ & $21.55$ \\
$0.56$ & $0.10$ & $1.01$ & $7.84$ & $7.03$ & $0.03$ & $1.68$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $4.04\!\times\!10^{-6}$ & $-61.63$ & $67.89$ \\
$0.58$ & $0.10$ & $1.01$ & $8.06$ & $7.28$ & $0.05$ & $1.50$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $2.07\!\times\!10^{-5}$ & $-69.93$ & $14.66$ \\
$0.60$ & $0.10$ & $1.01$ & $8.30$ & $7.54$ & $0.04$ & $1.60$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $1.30\!\times\!10^{-5}$ & $-75.76$ & $23.49$ \\
$0.62$ & $0.10$ & $1.01$ & $8.55$ & $7.82$ & $0.03$ & $1.74$ & $3.01\!\times\!10^{-4}$ & $29.56$ & $2.94\!\times\!10^{-6}$ & $-93.83$ & $87.35$ \\
$0.64$ & $0.10$ & $1.01$ & $8.83$ & $8.12$ & $0.03$ & $1.78$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $3.81\!\times\!10^{-6}$ & $-71.49$ & $84.66$ \\
$0.66$ & $0.10$ & $1.01$ & $9.12$ & $8.44$ & $0.03$ & $1.83$ & $1.02\!\times\!10^{-4}$ & $22.11$ & $2.27\!\times\!10^{-6}$ & $-47.97$ & $104.50$ \\
$0.68$ & $0.10$ & $1.01$ & $9.44$ & $8.78$ & $0.03$ & $1.77$ & $1.00\!\times\!10^{-4}$ & $29.99$ & $3.22\!\times\!10^{-6}$ & $-52.19$ & $86.36$ \\
$0.70$ & $0.10$ & $1.01$ & $9.79$ & $9.16$ & $0.02$ & $1.84$ & $1.97\!\times\!10^{-4}$ & $30.00$ & $1.47\!\times\!10^{-6}$ & $-22.17$ & $111.93$ \\
$0.72$ & $0.10$ & $1.01$ & $10.18$ & $9.57$ & $0.02$ & $1.90$ & $2.05\!\times\!10^{-4}$ & $28.22$ & $1.29\!\times\!10^{-6}$ & $-114.82$ & $133.25$ \\
$0.74$ & $0.10$ & $1.01$ & $10.60$ & $10.02$ & $0.02$ & $1.88$ & $1.00\!\times\!10^{-4}$ & $29.44$ & $1.72\!\times\!10^{-6}$ & $-61.31$ & $127.96$ \\
$0.76$ & $0.10$ & $1.01$ & $11.08$ & $10.52$ & $0.03$ & $1.79$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.84\!\times\!10^{-6}$ & $-72.39$ & $121.35$ \\
$0.78$ & $0.10$ & $1.01$ & $11.61$ & $11.09$ & $0.06$ & $1.58$ & $1.00\!\times\!10^{-4}$ & $29.11$ & $3.57\!\times\!10^{-6}$ & $-7.03$ & $72.93$ \\
$0.80$ & $0.10$ & $1.01$ & $12.23$ & $11.73$ & $0.03$ & $1.80$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.51\!\times\!10^{-6}$ & $15.19$ & $162.03$ \\
$0.82$ & $0.10$ & $1.01$ & $12.94$ & $12.46$ & $0.07$ & $1.56$ & $1.02\!\times\!10^{-4}$ & $29.94$ & $1.42\!\times\!10^{-6}$ & $3.51$ & $104.71$ \\
$0.84$ & $0.10$ & $1.01$ & $13.77$ & $13.33$ & $0.07$ & $1.56$ & $1.03\!\times\!10^{-4}$ & $29.02$ & $1.31\!\times\!10^{-6}$ & $27.76$ & $114.07$ \\
$0.86$ & $0.10$ & $1.01$ & $14.77$ & $14.36$ & $0.08$ & $1.54$ & $1.00\!\times\!10^{-4}$ & $30.00$ & $1.35\!\times\!10^{-6}$ & $41.58$ & $141.43$ \\
$0.88$ & $0.10$ & $1.01$ & $16.01$ & $15.63$ & $0.12$ & $1.46$ & $1.01\!\times\!10^{-4}$ & $29.99$ & $1.45\!\times\!10^{-6}$ & $52.42$ & $121.90$ \\
$0.90$ & $0.10$ & $1.01$ & $17.60$ & $17.26$ & $0.15$ & $1.43$ & $1.01\!\times\!10^{-4}$ & $27.12$ & $1.18\!\times\!10^{-6}$ & $63.94$ & $179.90$ \\
$0.92$ & $0.10$ & $1.01$ & $19.74$ & $19.44$ & $0.17$ & $1.42$ & $5.87\!\times\!10^{-4}$ & $27.41$ & $1.13\!\times\!10^{-6}$ & $126.77$ & $272.12$ \\
$0.94$ & $0.10$ & $1.01$ & $22.87$ & $22.61$ & $0.30$ & $1.33$ & $1.00\!\times\!10^{-4}$ & $29.95$ & $1.12\!\times\!10^{-6}$ & $53.31$ & $300.00$ \\
$0.96$ & $0.10$ & $1.01$ & $28.11$ & $27.89$ & $0.58$ & $1.24$ & $1.00\!\times\!10^{-4}$ & $29.98$ & $1.35\!\times\!10^{-6}$ & $-5.01$ & $300.00$ \\
$0.98$ & $0.10$ & $1.01$ & $39.87$ & $39.72$ & $2.18$ & $1.07$ & $1.00\!\times\!10^{-4}$ & $29.92$ & $2.17\!\times\!10^{-6}$ & $83.28$ & $300.00$ \\
\bottomrule
\end{tabular*}
